Performance Comparison of Dual Connectivity and Hard Handover for LTE-5G Tight Integration in mmWave Cellular Networks

MmWave communications are expected to play a major role in the Fifth generation of mobile networks. They offer a potential multi-gigabit throughput and an ultra-low radio latency, but at the same time suffer from high isotropic pathloss, and a coverage area much smaller than the one of LTE macrocells. In order to address these issues, highly directional beamforming and a very high-density deployment of mmWave base stations were proposed. This Thesis aims to improve the reliability and performance of the 5G network by studying its tight and seamless integration with the current LTE cellular network. In particular, the LTE base stations can provide a coverage layer for 5G mobile terminals, because they operate on microWave frequencies, which are less sensitive to blockage and have a lower pathloss. This document is a copy of the Master's Thesis carried out by Mr. Michele Polese under the supervision of Dr. Marco Mezzavilla and Prof. Michele Zorzi. It will propose an LTE-5G tight integration architecture, based on mobile terminals' dual connectivity to LTE and 5G radio access networks, and will evaluate which are the new network procedures that will be needed to support it. Moreover, this new architecture will be implemented in the ns-3 simulator, and a thorough simulation campaign will be conducted in order to evaluate its performance, with respect to the baseline of handover between LTE and 5G.

==> figures/not used/lat_16_2040.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06293,0.47369,0.85544}%
\definecolor{mycolor2}{rgb}{0.03837,0.67427,0.74355}%
\definecolor{mycolor3}{rgb}{0.53003,0.74911,0.46611}%
\definecolor{mycolor4}{rgb}{0.97390,0.73140,0.26665}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\pgfplotsset{every x tick label/.append style={font=\tiny, yshift=0.5ex}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=10,
xlabel={X2/buffer configurations},
xtick={1,2,3,4,5,6,7,8,9,10},
xticklabels={$0.1$ $1$, $1$ $1$, $10$ $1$, $0.1$ $10$, $1$ $10$, $10$ $10$, $0.1$ $100$, $1$ $100$, $10$ $100$, ms MB},
xticklabel style={text width=6, align=center}, xmajorgrids,
ymin=0,
ymax=0.25,
ylabel={Latency [s]},
ymajorgrids, ylabel shift = -5 pt, yticklabel shift = -3 pt,
axis background/.style={fill=white},
legend style={at={(0.01\fwidth,1.2\fheight)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=1.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	0.039229557406011\\
2	0.0373893950130682\\
3	0.0366309102061314\\
};
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=1.5pt,mark=o,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	0.164798362412887\\
5	0.161418263853499\\
6	0.178056365473593\\
};
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=1.5pt,mark=o,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	0.204829267290481\\
8	0.201207537665572\\
9	0.215065913825186\\
};
\addlegendentry{DC, $\lambda=20\,\mu$s};

\addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1	0.0228561245364073\\
2	0.0217238119384926\\
3	0.0244504088728652\\
};
\addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=asterisk,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	0.0381092433647436\\
5	0.0368728376593773\\
6	0.056480081743033\\
};
\addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=asterisk,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	0.0381092433647436\\
8	0.0368728376593773\\
9	0.0564801819272349\\
};
\addlegendentry{DC, $\lambda=40\,\mu$s};

\addplot [color=mycolor3,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
1	0.0517501724231686\\
2	0.0545257387420093\\
3	0.0457863639837711\\
};
\addplot [color=mycolor3,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	0.185616098734254\\
5	0.190627039537085\\
6	0.164028224900521\\
};
\addplot [color=mycolor3,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	0.2334185821716\\
8	0.240444174671551\\
9	0.205348938215828\\
};
\addlegendentry{HH, $\lambda=20\,\mu$s};

\addplot [color=mycolor4,solid,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
1	0.0384840114327343\\
2	0.038675236758688\\
3	0.0313725108116825\\
};
\addplot [color=mycolor4,solid,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	0.0600488374606783\\
5	0.0616794562204589\\
6	0.0441054978867813\\
};
\addplot [color=mycolor4,solid,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	0.0600488374606783\\
8	0.0616794562204589\\
9	0.0441054978867813\\
};
\addlegendentry{HH, $\lambda=40\,\mu$s};

\end{axis}
\end{tikzpicture}%

==> figures/not used/lat_16_80160.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06293,0.47369,0.85544}%
\definecolor{mycolor2}{rgb}{0.03837,0.67427,0.74355}%
\definecolor{mycolor3}{rgb}{0.53003,0.74911,0.46611}%
\definecolor{mycolor4}{rgb}{0.97390,0.73140,0.26665}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\pgfplotsset{every x tick label/.append style={font=\tiny, yshift=0.5ex}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=10,
xlabel={X2/buffer configurations},
xtick={1,2,3,4,5,6,7,8,9,10},
xticklabels={$0.1$ $1$, $1$ $1$, $10$ $1$, $0.1$ $10$, $1$ $10$, $10$ $10$, $0.1$ $100$, $1$ $100$, $10$ $100$, ms MB},
xticklabel style={text width=6, align=center}, xmajorgrids,
ymin=0,
ymax=0.03,
ylabel={Latency [s]},
ymajorgrids, ylabel shift = -5 pt, yticklabel shift = -3 pt,
axis background/.style={fill=white},
legend style={at={(0.88\fwidth,0.75\fheight)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
1	0.00870974130472902\\
2	0.00793825287633619\\
3	0.0125269831852095\\
};
\addlegendentry{DC, $\lambda=80\,\mu$s};
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	0.00922208965423431\\
5	0.00839514616151147\\
6	0.0149864806242041\\
};
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	0.00922208965423431\\
8	0.00839514616151147\\
9	0.0149864806242041\\
};

\addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
1	0.00231027571981188\\
2	0.00170672437052359\\
3	0.00238582511149359\\
};
\addlegendentry{DC, $\lambda=160\,\mu$s};
\addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	0.00231027571981188\\
5	0.00170500737925717\\
6	0.00238582511149359\\
};
\addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	0.00231027571981188\\
8	0.00170500737925717\\
9	0.00238582511149359\\
};

\addplot [color=mycolor3,solid,line width=1.2pt,mark size=1.1pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
1	0.0245653847773867\\
2	0.0246459506315756\\
3	0.0148757410526697\\
};
\addlegendentry{HH, $\lambda=80\,\mu$s};
\addplot [color=mycolor3,solid,line width=1.2pt,mark size=1.1pt,mark=square,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	0.0252242660446228\\
5	0.0266858782510099\\
6	0.0159816965077033\\
};
\addplot [color=mycolor3,solid,line width=1.2pt,mark size=1.1pt,mark=square,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	0.0252242660446228\\
8	0.0266858782510099\\
9	0.0159816965077033\\
};

\addplot [color=mycolor4,solid,line width=1.2pt,mark size=2.6pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
1	0.0198754517875209\\
2	0.0160024978882938\\
3	0.00385695413268896\\
};
\addlegendentry{HH, $\lambda=160\,\mu$s};
\addplot [color=mycolor4,solid,line width=1.2pt,mark size=2.6pt,mark=diamond,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	0.0198578192392761\\
5	0.0159361777907404\\
6	0.00392872849966961\\
};
\addplot [color=mycolor4,solid,line width=1.2pt,mark size=2.6pt,mark=diamond,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	0.0198578192392761\\
8	0.0159361777907404\\
9	0.00392872849966961\\
};

\end{axis}
\end{tikzpicture}%

==> figures/not used/lat_2_2040.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06293,0.47369,0.85544}%
\definecolor{mycolor2}{rgb}{0.03837,0.67427,0.74355}%
\definecolor{mycolor3}{rgb}{0.53003,0.74911,0.46611}%
\definecolor{mycolor4}{rgb}{0.97390,0.73140,0.26665}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\pgfplotsset{every x tick label/.append style={font=\tiny, yshift=0.5ex}}
\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=10,
xlabel={X2/buffer configurations},
xtick={1,2,3,4,5,6,7,8,9,10},
xticklabels={$0.1$ $1$, $1$ $1$, $10$ $1$, $0.1$ $10$, $1$ $10$, $10$ $10$, $0.1$ $100$, $1$ $100$, $10$ $100$, ms MB},
xticklabel style={text width=6, align=center}, xmajorgrids,
ymin=0,
ymax=0.35,
ylabel={Latency [s]},
ymajorgrids, ylabel shift = -5 pt, yticklabel shift = -3 pt,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=1.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	0.0358886530422202\\
2	0.0356239210973968\\
3	0.0349676755434622\\
};
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	0.190269656741582\\
5	0.190622647393148\\
6	0.205166281410398\\
};
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	0.319232030367665\\
8	0.319643879413025\\
9	0.332692536763835\\
};
\addlegendentry{DC, $\lambda = 20 \,\mu$s};

\addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1	0.0187140194835154\\
2	0.0189492514863936\\
3	0.0215520387202823\\
};
\addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=asterisk,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	0.0337039022520732\\
5	0.034487958040061\\
6	0.051375978583399\\
};
\addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=asterisk,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	0.0337038302218063\\
8	0.0344881094029121\\
9	0.0514300494882624\\
};
\addlegendentry{DC, $\lambda = 40 \,\mu$s};

\addplot [color=mycolor3,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
1	0.0448108484199945\\
2	0.0463853752907884\\
3	0.0407216332448889\\
};
\addplot [color=mycolor3,solid,line width=1.2pt,mark size=1.1pt,mark=square,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	0.199519572987627\\
5	0.201575752794029\\
6	0.185472701299069\\
};
\addplot [color=mycolor3,solid,line width=1.2pt,mark size=1.1pt,mark=square,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	0.340327104295002\\
8	0.345289317187716\\
9	0.309146974828394\\
};
\addlegendentry{HH, $\lambda = 20 \,\mu$s};

\addplot [color=mycolor4,solid,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
1	0.0300699122144758\\
2	0.0317030912284685\\
3	0.0261934263622204\\
};
\addplot [color=mycolor4,solid,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	0.0501868629136135\\
5	0.0522042438009789\\
6	0.03999070390324\\
};
\addplot [color=mycolor4,solid,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	0.0501868629136135\\
8	0.0522042438009789\\
9	0.03999070390324\\
};
\addlegendentry{HH, $\lambda = 40 \,\mu$s};

\end{axis}
\end{tikzpicture}%

==> figures/not used/lat_4_2040.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06293,0.47369,0.85544}%
\definecolor{mycolor2}{rgb}{0.03837,0.67427,0.74355}%
\definecolor{mycolor3}{rgb}{0.53003,0.74911,0.46611}%
\definecolor{mycolor4}{rgb}{0.97390,0.73140,0.26665}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\pgfplotsset{every x tick label/.append style={font=\tiny, yshift=0.5ex}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=10,
xlabel={X2/buffer configurations},
xtick={1,2,3,4,5,6,7,8,9,10},
xticklabels={$0.1$ $1$, $1$ $1$, $10$ $1$, $0.1$ $10$, $1$ $10$, $10$ $10$, $0.1$ $100$, $1$ $100$, $10$ $100$, ms MB},
xticklabel style={text width=6, align=center}, xmajorgrids,
ymin=0,
ymax=0.35,
ylabel={Latency [s]},
ymajorgrids, ylabel shift = -5 pt, yticklabel shift = -3 pt,
axis background/.style={fill=white},
legend style={at={(0.01\fwidth,\fheight)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=1.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	0.0359871824975262\\
2	0.0357005494884193\\
3	0.0350413653033818\\
};
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=1.5pt,mark=o,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	0.185282904932037\\
5	0.187105115543551\\
6	0.210754150225863\\
};
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=1.5pt,mark=o,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	0.283041382752376\\
8	0.285224051111029\\
9	0.319273789981511\\
};
\addlegendentry{DC, $\lambda=20\,\mu$s};

\addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1	0.0186255874503292\\
2	0.0187421263838277\\
3	0.02146581531889\\
};
\addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=asterisk,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	0.0317390077289889\\
5	0.0330330670145422\\
6	0.0568982006029802\\
};
\addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=asterisk,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	0.0317390077289889\\
8	0.0330330670145422\\
9	0.057160431738903\\
};
\addlegendentry{DC, $\lambda=40\,\mu$s};

\addplot [color=mycolor3,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
1	0.0457355390606138\\
2	0.047450309977466\\
3	0.0412924124554947\\
};
\addplot [color=mycolor3,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	0.197034914337838\\
5	0.20006000724156\\
6	0.182255721826904\\
};
\addplot [color=mycolor3,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	0.307213076021738\\
8	0.312489462077026\\
9	0.287330079729866\\
};
\addlegendentry{HH, $\lambda=20\,\mu$s};

\addplot [color=mycolor4,solid,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
1	0.0308837428432017\\
2	0.0326103548077152\\
3	0.0264420493335068\\
};
\addplot [color=mycolor4,solid,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	0.0515251746718054\\
5	0.0524689802287837\\
6	0.0390202305533042\\
};
\addplot [color=mycolor4,solid,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	0.0515251746718054\\
8	0.0524689802287837\\
9	0.0390202305533042\\
};
\addlegendentry{HH, $\lambda=40\,\mu$s};

\end{axis}
\end{tikzpicture}%

==> figures/not used/lat_4_80160.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06293,0.47369,0.85544}%
\definecolor{mycolor2}{rgb}{0.03837,0.67427,0.74355}%
\definecolor{mycolor3}{rgb}{0.53003,0.74911,0.46611}%
\definecolor{mycolor4}{rgb}{0.97390,0.73140,0.26665}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\pgfplotsset{every x tick label/.append style={font=\tiny, yshift=0.5ex}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=10,
xlabel={X2/buffer configurations},
xtick={1,2,3,4,5,6,7,8,9,10},
xticklabels={$0.1$ $1$, $1$ $1$, $10$ $1$, $0.1$ $10$, $1$ $10$, $10$ $10$, $0.1$ $100$, $1$ $100$, $10$ $100$, ms MB},
xticklabel style={text width=6, align=center}, xmajorgrids,
ymin=0,
ymax=0.02,
ylabel={Latency [s]},
ymajorgrids, ylabel shift = -5 pt, yticklabel shift = -3 pt,
axis background/.style={fill=white},
legend style={at={(0.88\fwidth,0.75\fheight)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
1	0.00506114882168307\\
2	0.00512191954332858\\
3	0.00945325975834071\\
};
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	0.00517899875530379\\
5	0.00525872859805125\\
6	0.0103609864964322\\
};
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	0.00517899875530379\\
8	0.00525872859805125\\
9	0.0103609864964322\\
};
\addlegendentry{DC, $\lambda=80\,\mu$s};

\addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
1	0.00126392926746784\\
2	0.00115633276607783\\
3	0.00171270320563096\\
};
\addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	0.00126392926746784\\
5	0.00115633276607783\\
6	0.00171270320563096\\
};
\addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	0.00126392926746784\\
8	0.00115633276607783\\
9	0.00171270320563096\\
};
\addlegendentry{DC, $\lambda=160\,\mu$s};

\addplot [color=mycolor3,solid,line width=1.2pt,mark size=1.1pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
1	0.0167780074878837\\
2	0.0179303584565756\\
3	0.0105884534326153\\
};
\addplot [color=mycolor3,solid,line width=1.2pt,mark size=1.1pt,mark=square,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	0.0179456540818472\\
5	0.0191439237269153\\
6	0.0111437448908264\\
};
\addplot [color=mycolor3,solid,line width=1.2pt,mark size=1.1pt,mark=square,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	0.0179456540818472\\
8	0.0191439237269153\\
9	0.0111437448908264\\
};
\addlegendentry{HH, $\lambda=80\,\mu$s};

\addplot [color=mycolor4,solid,line width=1.2pt,mark size=2.6pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
1	0.0130954129798355\\
2	0.0131261630176832\\
3	0.0031336928483123\\
};
\addplot [color=mycolor4,solid,line width=1.2pt,mark size=2.6pt,mark=diamond,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	0.0135982156190815\\
5	0.0132519577234962\\
6	0.00313425257821715\\
};
\addplot [color=mycolor4,solid,line width=1.2pt,mark size=2.6pt,mark=diamond,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	0.0135982156190815\\
8	0.0132519577234962\\
9	0.00313425257821715\\
};
\addlegendentry{HH, $\lambda=160\,\mu$s};

\end{axis}
\end{tikzpicture}%

==> figures/not used/lat_8_2040.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06293,0.47369,0.85544}%
\definecolor{mycolor2}{rgb}{0.03837,0.67427,0.74355}%
\definecolor{mycolor3}{rgb}{0.53003,0.74911,0.46611}%
\definecolor{mycolor4}{rgb}{0.97390,0.73140,0.26665}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\pgfplotsset{every x tick label/.append style={font=\tiny, yshift=0.5ex}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=10,
xlabel={X2/buffer configurations},
xtick={1,2,3,4,5,6,7,8,9,10},
xticklabels={$0.1$ $1$, $1$ $1$, $10$ $1$, $0.1$ $10$, $1$ $10$, $10$ $10$, $0.1$ $100$, $1$ $100$, $10$ $100$, ms MB},
xticklabel style={text width=6, align=center}, xmajorgrids,
ymin=0,
ymax=0.25,
ylabel={Latency [s]},
ymajorgrids, ylabel shift = -5 pt, yticklabel shift = -3 pt,
axis background/.style={fill=white},
legend style={at={(0.01\fwidth,1.2\fheight)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]
, forget plot\addplot [color=mycolor1,solid,line width=1.2pt,mark size=1.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	0.0382082743660365\\
2	0.037225290912726\\
3	0.036248011729036\\
};
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=1.5pt,mark=o,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	0.173488951025132\\
5	0.171714594374515\\
6	0.183484680145007\\
};
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=1.5pt,mark=o,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	0.214577394891689\\
8	0.212222166277339\\
9	0.226617733407682\\
};
\addlegendentry{DC, $\lambda=20\,\mu$s};

\addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1	0.0218069916898862\\
2	0.0213887365704893\\
3	0.0243548251143432\\
};
\addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=asterisk,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	0.0375899174208409\\
5	0.03795748285174\\
6	0.0593807789412722\\
};
\addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=asterisk,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	0.0375899035818004\\
8	0.0379575181191143\\
9	0.0593806202423328\\
};
\addlegendentry{DC, $\lambda=40\,\mu$s};

\addplot [color=mycolor3,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
1	0.0499309739341605\\
2	0.0555313299146431\\
3	0.0444938161589301\\
};
\addplot [color=mycolor3,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	0.183896535471717\\
5	0.192313342328795\\
6	0.166091671970504\\
};
\addplot [color=mycolor3,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	0.23451366221326\\
8	0.244077258473182\\
9	0.207251823412191\\
};
\addlegendentry{HH, $\lambda=20\,\mu$s};

\addplot [color=mycolor4,solid,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
1	0.0358649537791139\\
2	0.0423280234655387\\
3	0.0304315217879678\\
};
\addplot [color=mycolor4,solid,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	0.053688842302258\\
5	0.0622832995181531\\
6	0.0426886839045888\\
};
\addplot [color=mycolor4,solid,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	0.053688842302258\\
8	0.0622832995181531\\
9	0.0426886839045888\\
};
\addlegendentry{HH, $\lambda=40\,\mu$s};

\end{axis}
\end{tikzpicture}%

==> figures/not used/lat_8_80160.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06293,0.47369,0.85544}%
\definecolor{mycolor2}{rgb}{0.03837,0.67427,0.74355}%
\definecolor{mycolor3}{rgb}{0.53003,0.74911,0.46611}%
\definecolor{mycolor4}{rgb}{0.97390,0.73140,0.26665}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\pgfplotsset{every x tick label/.append style={font=\tiny, yshift=0.5ex}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=10,
xlabel={X2/buffer configurations},
xtick={1,2,3,4,5,6,7,8,9,10},
xticklabels={$0.1$ $1$, $1$ $1$, $10$ $1$, $0.1$ $10$, $1$ $10$, $10$ $10$, $0.1$ $100$, $1$ $100$, $10$ $100$, ms MB},
xticklabel style={text width=6, align=center}, xmajorgrids,
ymin=0,
ymax=0.03,
ylabel={Latency [s]},
ymajorgrids, ylabel shift = -5 pt, yticklabel shift = -3 pt,
axis background/.style={fill=white},
legend style={at={(0.88\fwidth,0.75\fheight)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
1	0.00771597836573934\\
2	0.00746447017189726\\
3	0.0127104594657435\\
};
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	0.00825860941941923\\
5	0.00798400687085879\\
6	0.0145504782927883\\
};
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	0.00825860941941923\\
8	0.00798400687085879\\
9	0.0145504782927883\\
};
\addlegendentry{DC, $\lambda=80\,\mu$s};

\addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
1	0.00195172272975451\\
2	0.00151565339118365\\
3	0.00236875143008905\\
};
\addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	0.00195172272975451\\
5	0.00151565339118365\\
6	0.00236875143008905\\
};
\addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	0.00195172272975451\\
8	0.00151565339118365\\
9	0.00236875143008905\\
};
\addlegendentry{DC, $\lambda=160\,\mu$s};

\addplot [color=mycolor3,solid,line width=1.2pt,mark size=1.1pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
1	0.0214032235008931\\
2	0.0247343294856723\\
3	0.0136963353873727\\
};
\addplot [color=mycolor3,solid,line width=1.2pt,mark size=1.1pt,mark=square,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	0.0232299860192188\\
5	0.026677003911984\\
6	0.0147531131429406\\
};
\addplot [color=mycolor3,solid,line width=1.2pt,mark size=1.1pt,mark=square,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	0.0232299860192188\\
8	0.026677003911984\\
9	0.0147531131429406\\
};
\addlegendentry{HH, $\lambda=80\,\mu$s};

\addplot [color=mycolor4,solid,line width=1.2pt,mark size=2.6pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
1	0.0162840607716883\\
2	0.0159112469037716\\
3	0.00364604482836912\\
};
\addplot [color=mycolor4,solid,line width=1.2pt,mark size=2.6pt,mark=diamond,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	0.0164852532081995\\
5	0.0160663280558337\\
6	0.00364717139019215\\
};
\addplot [color=mycolor4,solid,line width=1.2pt,mark size=2.6pt,mark=diamond,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	0.0164852532081995\\
8	0.0160663280558337\\
9	0.00364717139019215\\
};
\addlegendentry{HH, $\lambda=160\,\mu$s};

\end{axis}
\end{tikzpicture}%

==> figures/not used/lost_16.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.17073,0.29194,0.77925}%
\definecolor{mycolor2}{rgb}{0.01651,0.42660,0.87863}%
\definecolor{mycolor3}{rgb}{0.07794,0.50399,0.83837}%
\definecolor{mycolor4}{rgb}{0.03434,0.59658,0.81985}%
\definecolor{mycolor5}{rgb}{0.34817,0.74243,0.54727}%
\definecolor{mycolor6}{rgb}{0.57086,0.74852,0.44939}%
\definecolor{mycolor7}{rgb}{0.75249,0.73840,0.37681}%
\definecolor{mycolor8}{rgb}{0.91393,0.72579,0.30628}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\pgfplotsset{every x tick label/.append style={font=\tiny, yshift=0.5ex}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=10,
xlabel={X2/buffer configurations},
xtick={1,2,3,4,5,6,7,8,9,10},
xticklabels={$0.1$ $1$, $1$ $1$, $10$ $1$, $0.1$ $10$, $1$ $10$, $10$ $10$, $0.1$ $100$, $1$ $100$, $10$ $100$, ms MB},
xticklabel style={text width=6, align=center}, xmajorgrids,
ymin=0,
ymax=0.4,
ylabel={Lost UDP packets / sent packets},
ymajorgrids, ylabel shift = -5 pt, yticklabel shift = -3 pt,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=1.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	0.34681104\\
2	0.3459664\\
3	0.36994448\\
};
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=1.5pt,mark=o,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	0.32766752\\
5	0.32711824\\
6	0.34984512\\
};
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=1.5pt,mark=o,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	0.32766752\\
8	0.32711824\\
9	0.34964736\\
};
\addlegendentry{DC, $\lambda = 20 \,\mu$s};

\addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1	0.077272\\
2	0.07605632\\
3	0.11934464\\
};
\addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=asterisk,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	0.05769344\\
5	0.05668192\\
6	0.09021792\\
};
\addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=asterisk,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	0.05769344\\
8	0.05668192\\
9	0.09021792\\
};
\addlegendentry{DC, $\lambda = 40 \,\mu$s};

\addplot [color=mycolor3,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.00140992\\
};
\addplot [color=mycolor3,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	0\\
5	0\\
6	0.00015296\\
};
\addplot [color=mycolor3,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	0\\
8	0\\
9	0.00015296\\
};
\addlegendentry{DC, $\lambda = 80 \,\mu$s};

\addplot [color=mycolor4,solid,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.00569856\\
};
\addplot [color=mycolor4,solid,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	0\\
5	0\\
6	0.00569856\\
};
\addplot [color=mycolor4,solid,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	0\\
8	0\\
9	0.00569856\\
};
\addlegendentry{DC, $\lambda = 160 \,\mu$s};

\addplot [color=mycolor5,solid,line width=1.2pt,mark size=1.1pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
1	0.39728688\\
2	0.39922112\\
3	0.38672512\\
};
\addplot [color=mycolor5,solid,line width=1.2pt,mark size=1.1pt,mark=square,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	0.39202496\\
5	0.3938928\\
6	0.38156368\\
};
\addplot [color=mycolor5,solid,line width=1.2pt,mark size=1.1pt,mark=square,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	0.39202496\\
8	0.3938928\\
9	0.38156368\\
};
\addlegendentry{HH, $\lambda = 20 \,\mu$s};

\addplot [color=mycolor6,solid,line width=1.2pt,mark size=2.6pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
1	0.16212\\
2	0.15959584\\
3	0.14038656\\
};
\addplot [color=mycolor6,solid,line width=1.2pt,mark size=2.6pt,mark=diamond,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	0.14843328\\
5	0.14156352\\
6	0.13205792\\
};
\addplot [color=mycolor6,solid,line width=1.2pt,mark size=2.6pt,mark=diamond,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	0.14843328\\
8	0.14156352\\
9	0.13205792\\
};
\addlegendentry{HH, $\lambda = 40 \,\mu$s};

\addplot [color=mycolor7,solid,line width=1.2pt,mark size=1.0pt,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
1	0.0274410666666667\\
2	0.0252352\\
3	0.0049056\\
};
\addplot [color=mycolor7,solid,line width=1.2pt,mark size=1.0pt,mark=triangle,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	0.0174108444444444\\
5	0.01885696\\
6	0.0033952\\
};
\addplot [color=mycolor7,solid,line width=1.2pt,mark size=1.0pt,mark=triangle,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	0.0174108444444444\\
8	0.01885696\\
9	0.0033952\\
};
\addlegendentry{HH, $\lambda = 80 \,\mu$s};

\addplot [color=mycolor8,solid,line width=1.2pt,mark size=1.0pt,mark=triangle,mark options={solid,rotate=180}]
  table[row sep=crcr]{%
1	0.0310528\\
2	0.00496384\\
3	0\\
};
\addplot [color=mycolor8,solid,line width=1.2pt,mark size=1.0pt,mark=triangle,mark options={solid,rotate=180}, forget plot]
  table[row sep=crcr]{%
4	0.00383573333333333\\
5	0.00320896\\
6	0\\
};
\addplot [color=mycolor8,solid,line width=1.2pt,mark size=1.0pt,mark=triangle,mark options={solid,rotate=180}, forget plot]
  table[row sep=crcr]{%
7	0.00383573333333333\\
8	0.00320896\\
9	0\\
};
\addlegendentry{HH, $\lambda = 160 \,\mu$s};

\end{axis}
\end{tikzpicture}%

==> figures/not used/lost_16_2040.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06293,0.47369,0.85544}%
\definecolor{mycolor2}{rgb}{0.03837,0.67427,0.74355}%
\definecolor{mycolor3}{rgb}{0.53003,0.74911,0.46611}%
\definecolor{mycolor4}{rgb}{0.97390,0.73140,0.26665}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\pgfplotsset{every x tick label/.append style={font=\tiny, yshift=0.5ex}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=10,
xlabel={X2/buffer configurations},
xtick={1,2,3,4,5,6,7,8,9,10},
xticklabels={$0.1$ $1$, $1$ $1$, $10$ $1$, $0.1$ $10$, $1$ $10$, $10$ $10$, $0.1$ $100$, $1$ $100$, $10$ $100$, ms MB},
xticklabel style={text width=6, align=center}, xmajorgrids,
ymin=0.05,
ymax=0.4,
ylabel={Lost UDP packets / sent packets},
ymajorgrids, ylabel shift = -5 pt, yticklabel shift = -3 pt,
axis background/.style={fill=white},
legend style={at={(0.95\fwidth,0.5\fheight)},anchor=east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=1.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	0.34681104\\
2	0.3459664\\
3	0.36994448\\
};
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=1.5pt,mark=o,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	0.32766752\\
5	0.32711824\\
6	0.34984512\\
};
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=1.5pt,mark=o,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	0.32766752\\
8	0.32711824\\
9	0.34964736\\
};
\addlegendentry{DC, $\lambda=20\,\mu$s};

\addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1	0.077272\\
2	0.07605632\\
3	0.11934464\\
};
\addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=asterisk,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	0.05769344\\
5	0.05668192\\
6	0.09021792\\
};
\addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=asterisk,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	0.05769344\\
8	0.05668192\\
9	0.09021792\\
};
\addlegendentry{DC, $\lambda=40\,\mu$s};

\addplot [color=mycolor3,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
1	0.39728688\\
2	0.39922112\\
3	0.38672512\\
};
\addplot [color=mycolor3,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	0.39202496\\
5	0.3938928\\
6	0.38156368\\
};
\addplot [color=mycolor3,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	0.39202496\\
8	0.3938928\\
9	0.38156368\\
};
\addlegendentry{HH, $\lambda=20\,\mu$s};

\addplot [color=mycolor4,solid,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
1	0.16212\\
2	0.15959584\\
3	0.14038656\\
};
\addplot [color=mycolor4,solid,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	0.14843328\\
5	0.14156352\\
6	0.13205792\\
};
\addplot [color=mycolor4,solid,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	0.14843328\\
8	0.14156352\\
9	0.13205792\\
};
\addlegendentry{HH, $\lambda=40\,\mu$s};

\end{axis}
\end{tikzpicture}%

==> figures/not used/lost_16_80160.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06293,0.47369,0.85544}%
\definecolor{mycolor2}{rgb}{0.03837,0.67427,0.74355}%
\definecolor{mycolor3}{rgb}{0.53003,0.74911,0.46611}%
\definecolor{mycolor4}{rgb}{0.97390,0.73140,0.26665}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\pgfplotsset{every x tick label/.append style={font=\tiny, yshift=0.5ex}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=10,
xlabel={X2/buffer configurations},
xtick={1,2,3,4,5,6,7,8,9,10},
xticklabels={$0.1$ $1$, $1$ $1$, $10$ $1$, $0.1$ $10$, $1$ $10$, $10$ $10$, $0.1$ $100$, $1$ $100$, $10$ $100$, ms MB},
xticklabel style={text width=6, align=center}, xmajorgrids,
ymin=0,
ymax=0.035,
ylabel={Lost UDP packets / sent packets},
ymajorgrids, ylabel shift = -5 pt, yticklabel shift = -3 pt,
axis background/.style={fill=white},
legend style={at={(0.95\fwidth,0.7\fheight)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.00140992\\
};
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	0\\
5	0\\
6	0.00015296\\
};
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	0\\
8	0\\
9	0.00015296\\
};
\addlegendentry{DC, $\lambda=80\,\mu$s};

\addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.00569856\\
};
\addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	0\\
5	0\\
6	0.00569856\\
};
\addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	0\\
8	0\\
9	0.00569856\\
};
\addlegendentry{DC, $\lambda=160\,\mu$s};

\addplot [color=mycolor3,solid,line width=1.2pt,mark size=1.1pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
1	0.0274410666666667\\
2	0.0252352\\
3	0.0049056\\
};
\addplot [color=mycolor3,solid,line width=1.2pt,mark size=1.1pt,mark=square,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	0.0174108444444444\\
5	0.01885696\\
6	0.0033952\\
};
\addplot [color=mycolor3,solid,line width=1.2pt,mark size=1.1pt,mark=square,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	0.0174108444444444\\
8	0.01885696\\
9	0.0033952\\
};
\addlegendentry{HH, $\lambda=80\,\mu$s};

\addplot [color=mycolor4,solid,line width=1.2pt,mark size=2.6pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
1	0.0310528\\
2	0.00496384\\
3	0\\
};
\addplot [color=mycolor4,solid,line width=1.2pt,mark size=2.6pt,mark=diamond,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	0.00383573333333333\\
5	0.00320896\\
6	0\\
};
\addplot [color=mycolor4,solid,line width=1.2pt,mark size=2.6pt,mark=diamond,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	0.00383573333333333\\
8	0.00320896\\
9	0\\
};
\addlegendentry{HH, $\lambda=160\,\mu$s};

\end{axis}
\end{tikzpicture}%

==> figures/not used/lost_2_2040.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06293,0.47369,0.85544}%
\definecolor{mycolor2}{rgb}{0.03837,0.67427,0.74355}%
\definecolor{mycolor3}{rgb}{0.53003,0.74911,0.46611}%
\definecolor{mycolor4}{rgb}{0.97390,0.73140,0.26665}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\pgfplotsset{every x tick label/.append style={font=\tiny, yshift=0.5ex}}
\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=10,
xlabel={X2/buffer configurations},
xtick={1,2,3,4,5,6,7,8,9,10},
xticklabels={$0.1$ $1$, $1$ $1$, $10$ $1$, $0.1$ $10$, $1$ $10$, $10$ $10$, $0.1$ $100$, $1$ $100$, $10$ $100$, ms MB},
xticklabel style={text width=6, align=center}, xmajorgrids,
ymin=0,
ymax=0.4,
ylabel={Lost UDP packets / sent packets},
ymajorgrids, ylabel shift = -5 pt, yticklabel shift = -3 pt,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=1.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	0.33717112\\
2	0.337677444444444\\
3	0.35614442\\
};
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	0.31103512\\
5	0.311630133333333\\
6	0.3310024\\
};
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	0.31031348\\
8	0.311714511111111\\
9	0.3300724\\
};
\addlegendentry{DC, $\lambda = 20 \,\mu$s};

\addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1	0.0668058222222222\\
2	0.068748\\
3	0.10176635\\
};
\addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=asterisk,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	0.0458853777777778\\
5	0.0480104444444444\\
6	0.0753855428571429\\
};
\addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=asterisk,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	0.0458852888888889\\
8	0.0480104\\
9	0.0753854857142857\\
};
\addlegendentry{DC, $\lambda = 40 \,\mu$s};

\addplot [color=mycolor3,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
1	0.37497158\\
2	0.378507155555556\\
3	0.36932098\\
};
\addplot [color=mycolor3,solid,line width=1.2pt,mark size=1.1pt,mark=square,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	0.36241924\\
5	0.365202177777778\\
6	0.358113088888889\\
};
\addplot [color=mycolor3,solid,line width=1.2pt,mark size=1.1pt,mark=square,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	0.36185154\\
8	0.365501266666667\\
9	0.357543622222222\\
};
\addlegendentry{HH, $\lambda = 20 \,\mu$s};

\addplot [color=mycolor4,solid,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
1	0.126176755555556\\
2	0.1301798\\
3	0.11803395\\
};
\addplot [color=mycolor4,solid,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	0.1131856\\
5	0.114069911111111\\
6	0.111019542857143\\
};
\addplot [color=mycolor4,solid,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	0.1131856\\
8	0.114069911111111\\
9	0.111019542857143\\
};
\addlegendentry{HH, $\lambda = 40 \,\mu$s};

\end{axis}
\end{tikzpicture}%

==> figures/not used/lost_4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.17073,0.29194,0.77925}%
\definecolor{mycolor2}{rgb}{0.01651,0.42660,0.87863}%
\definecolor{mycolor3}{rgb}{0.07794,0.50399,0.83837}%
\definecolor{mycolor4}{rgb}{0.03434,0.59658,0.81985}%
\definecolor{mycolor5}{rgb}{0.34817,0.74243,0.54727}%
\definecolor{mycolor6}{rgb}{0.57086,0.74852,0.44939}%
\definecolor{mycolor7}{rgb}{0.75249,0.73840,0.37681}%
\definecolor{mycolor8}{rgb}{0.91393,0.72579,0.30628}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\pgfplotsset{every x tick label/.append style={font=\tiny, yshift=0.5ex}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=10,
xlabel={X2/buffer configurations},
xtick={1,2,3,4,5,6,7,8,9,10},
xticklabels={$0.1$ $1$, $1$ $1$, $10$ $1$, $0.1$ $10$, $1$ $10$, $10$ $10$, $0.1$ $100$, $1$ $100$, $10$ $100$, ms MB},
xticklabel style={text width=6, align=center}, xmajorgrids,
ymin=0,
ymax=0.4,
ylabel={Lost UDP packets / sent packets},
ymajorgrids, ylabel shift = -5 pt, yticklabel shift = -3 pt,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=1.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	0.3381622\\
2	0.33928744\\
3	0.359542577777778\\
};
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=1.5pt,mark=o,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	0.31409708\\
5	0.31469344\\
6	0.3344088\\
};
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=1.5pt,mark=o,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	0.31302896\\
8	0.31362344\\
9	0.332947422222222\\
};
\addlegendentry{DC, $\lambda = 20 \,\mu$s};

\addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1	0.06248472\\
2	0.06438808\\
3	0.1006356\\
};
\addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=asterisk,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	0.0423078222222222\\
5	0.04313856\\
6	0.07095696\\
};
\addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=asterisk,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	0.0423078222222222\\
8	0.04313856\\
9	0.07095704\\
};
\addlegendentry{DC, $\lambda = 40 \,\mu$s};

\addplot [color=mycolor3,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.00088816\\
};
\addplot [color=mycolor3,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	0\\
5	0\\
6	0\\
};
\addplot [color=mycolor3,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	0\\
8	0\\
9	0\\
};
\addlegendentry{DC, $\lambda = 80 \,\mu$s};

\addplot [color=mycolor4,solid,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.00693795555555556\\
};
\addplot [color=mycolor4,solid,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	0\\
5	0\\
6	0.00693795555555556\\
};
\addplot [color=mycolor4,solid,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	0\\
8	0\\
9	0.00693795555555556\\
};
\addlegendentry{DC, $\lambda = 160 \,\mu$s};

\addplot [color=mycolor5,solid,line width=1.2pt,mark size=1.1pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
1	0.3800408\\
2	0.38316944\\
3	0.373340666666667\\
};
\addplot [color=mycolor5,solid,line width=1.2pt,mark size=1.1pt,mark=square,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	0.3738288\\
5	0.37207752\\
6	0.364204177777778\\
};
\addplot [color=mycolor5,solid,line width=1.2pt,mark size=1.1pt,mark=square,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	0.37276104\\
8	0.37100288\\
9	0.363015866666667\\
};
\addlegendentry{HH, $\lambda = 20 \,\mu$s};

\addplot [color=mycolor6,solid,line width=1.2pt,mark size=2.6pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
1	0.12744288\\
2	0.13202264\\
3	0.1184187\\
};
\addplot [color=mycolor6,solid,line width=1.2pt,mark size=2.6pt,mark=diamond,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	0.119830666666667\\
5	0.11605136\\
6	0.11022648\\
};
\addplot [color=mycolor6,solid,line width=1.2pt,mark size=2.6pt,mark=diamond,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	0.119830666666667\\
8	0.11605136\\
9	0.11022648\\
};
\addlegendentry{HH, $\lambda = 40 \,\mu$s};

\addplot [color=mycolor7,solid,line width=1.2pt,mark size=1.0pt,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
1	0.01406016\\
2	0.0116904\\
3	0.00224144\\
};
\addplot [color=mycolor7,solid,line width=1.2pt,mark size=1.0pt,mark=triangle,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	0.00977984\\
5	0.00785872\\
6	0.00077152\\
};
\addplot [color=mycolor7,solid,line width=1.2pt,mark size=1.0pt,mark=triangle,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	0.00977984\\
8	0.00785872\\
9	0.00077152\\
};
\addlegendentry{HH, $\lambda = 80 \,\mu$s};

\addplot [color=mycolor8,solid,line width=1.2pt,mark size=1.0pt,mark=triangle,mark options={solid,rotate=180}]
  table[row sep=crcr]{%
1	0\\
2	0.00278304\\
3	0\\
};
\addplot [color=mycolor8,solid,line width=1.2pt,mark size=1.0pt,mark=triangle,mark options={solid,rotate=180}, forget plot]
  table[row sep=crcr]{%
4	0.00083968\\
5	0.00297088\\
6	0\\
};
\addplot [color=mycolor8,solid,line width=1.2pt,mark size=1.0pt,mark=triangle,mark options={solid,rotate=180}, forget plot]
  table[row sep=crcr]{%
7	0.00083968\\
8	0.00297088\\
9	0\\
};
\addlegendentry{HH, $\lambda = 160 \,\mu$s};

\end{axis}
\end{tikzpicture}%

==> figures/not used/lost_4_2040.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06293,0.47369,0.85544}%
\definecolor{mycolor2}{rgb}{0.03837,0.67427,0.74355}%
\definecolor{mycolor3}{rgb}{0.53003,0.74911,0.46611}%
\definecolor{mycolor4}{rgb}{0.97390,0.73140,0.26665}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\pgfplotsset{every x tick label/.append style={font=\tiny, yshift=0.5ex}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=10,
xlabel={X2/buffer configurations},
xtick={1,2,3,4,5,6,7,8,9,10},
xticklabels={$0.1$ $1$, $1$ $1$, $10$ $1$, $0.1$ $10$, $1$ $10$, $10$ $10$, $0.1$ $100$, $1$ $100$, $10$ $100$, ms MB},
xticklabel style={text width=6, align=center}, xmajorgrids,
ymin=0,
ymax=0.4,
ylabel={Lost UDP packets / sent packets},
ymajorgrids, ylabel shift = -5 pt, yticklabel shift = -3 pt,
axis background/.style={fill=white},
legend style={at={(0.95\fwidth,0.5\fheight)},anchor=east,legend cell align=left,align=left,draw=white!15!black},
legend columns=2
]
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=1.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	0.3381622\\
2	0.33928744\\
3	0.359542577777778\\
};
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=1.5pt,mark=o,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	0.31409708\\
5	0.31469344\\
6	0.3344088\\
};
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=1.5pt,mark=o,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	0.31302896\\
8	0.31362344\\
9	0.332947422222222\\
};
\addlegendentry{DC, $\lambda=20\,\mu$s};

\addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1	0.06248472\\
2	0.06438808\\
3	0.1006356\\
};
\addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=asterisk,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	0.0423078222222222\\
5	0.04313856\\
6	0.07095696\\
};
\addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=asterisk,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	0.0423078222222222\\
8	0.04313856\\
9	0.07095704\\
};
\addlegendentry{DC, $\lambda=40\,\mu$s};

\addplot [color=mycolor3,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
1	0.3800408\\
2	0.38316944\\
3	0.373340666666667\\
};
\addplot [color=mycolor3,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	0.3738288\\
5	0.37207752\\
6	0.364204177777778\\
};
\addplot [color=mycolor3,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	0.37276104\\
8	0.37100288\\
9	0.363015866666667\\
};
\addlegendentry{HH, $\lambda=20\,\mu$s};

\addplot [color=mycolor4,solid,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
1	0.12744288\\
2	0.13202264\\
3	0.1184187\\
};
\addplot [color=mycolor4,solid,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	0.119830666666667\\
5	0.11605136\\
6	0.11022648\\
};
\addplot [color=mycolor4,solid,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	0.119830666666667\\
8	0.11605136\\
9	0.11022648\\
};
\addlegendentry{HH, $\lambda=40\,\mu$s};

\end{axis}
\end{tikzpicture}%

==> figures/not used/lost_4_80160.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06293,0.47369,0.85544}%
\definecolor{mycolor2}{rgb}{0.03837,0.67427,0.74355}%
\definecolor{mycolor3}{rgb}{0.53003,0.74911,0.46611}%
\definecolor{mycolor4}{rgb}{0.97390,0.73140,0.26665}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\pgfplotsset{every x tick label/.append style={font=\tiny, yshift=0.5ex}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=10,
xlabel={X2/buffer configurations},
xtick={1,2,3,4,5,6,7,8,9,10},
xticklabels={$0.1$ $1$, $1$ $1$, $10$ $1$, $0.1$ $10$, $1$ $10$, $10$ $10$, $0.1$ $100$, $1$ $100$, $10$ $100$, ms MB},
xticklabel style={text width=6, align=center}, xmajorgrids,
ymin=0,
ymax=0.015,
ylabel={Lost UDP packets / sent packets},
ymajorgrids, ylabel shift = -5 pt, yticklabel shift = -3 pt,
axis background/.style={fill=white},
legend style={at={(0.95\fwidth,0.7\fheight)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.00088816\\
};
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	0\\
5	0\\
6	0\\
};
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	0\\
8	0\\
9	0\\
};
\addlegendentry{DC, $\lambda=80\,\mu$s};

\addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.00693795555555556\\
};
\addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	0\\
5	0\\
6	0.00693795555555556\\
};
\addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	0\\
8	0\\
9	0.00693795555555556\\
};
\addlegendentry{DC, $\lambda=160\,\mu$s};

\addplot [color=mycolor3,solid,line width=1.2pt,mark size=1.1pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
1	0.01406016\\
2	0.0116904\\
3	0.00224144\\
};
\addplot [color=mycolor3,solid,line width=1.2pt,mark size=1.1pt,mark=square,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	0.00977984\\
5	0.00785872\\
6	0.00077152\\
};
\addplot [color=mycolor3,solid,line width=1.2pt,mark size=1.1pt,mark=square,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	0.00977984\\
8	0.00785872\\
9	0.00077152\\
};
\addlegendentry{HH, $\lambda=80\,\mu$s};

\addplot [color=mycolor4,solid,line width=1.2pt,mark size=2.6pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
1	0\\
2	0.00278304\\
3	0\\
};
\addplot [color=mycolor4,solid,line width=1.2pt,mark size=2.6pt,mark=diamond,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	0.00083968\\
5	0.00297088\\
6	0\\
};
\addplot [color=mycolor4,solid,line width=1.2pt,mark size=2.6pt,mark=diamond,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	0.00083968\\
8	0.00297088\\
9	0\\
};
\addlegendentry{HH, $\lambda=160\,\mu$s};

\end{axis}
\end{tikzpicture}%

==> figures/not used/lost_8.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.17073,0.29194,0.77925}%
\definecolor{mycolor2}{rgb}{0.01651,0.42660,0.87863}%
\definecolor{mycolor3}{rgb}{0.07794,0.50399,0.83837}%
\definecolor{mycolor4}{rgb}{0.03434,0.59658,0.81985}%
\definecolor{mycolor5}{rgb}{0.34817,0.74243,0.54727}%
\definecolor{mycolor6}{rgb}{0.57086,0.74852,0.44939}%
\definecolor{mycolor7}{rgb}{0.75249,0.73840,0.37681}%
\definecolor{mycolor8}{rgb}{0.91393,0.72579,0.30628}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\pgfplotsset{every x tick label/.append style={font=\tiny, yshift=0.5ex}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=10,
xlabel={X2/buffer configurations},
xtick={1,2,3,4,5,6,7,8,9,10},
xticklabels={$0.1$ $1$, $1$ $1$, $10$ $1$, $0.1$ $10$, $1$ $10$, $10$ $10$, $0.1$ $100$, $1$ $100$, $10$ $100$, ms MB},
xticklabel style={text width=6, align=center}, xmajorgrids,
ymin=0,
ymax=0.45,
ylabel={Lost UDP packets / sent packets},
ymajorgrids, ylabel shift = -5 pt, yticklabel shift = -3 pt,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=1.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	0.34531552\\
2	0.34686096\\
3	0.37243368\\
};
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=1.5pt,mark=o,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	0.32086344\\
5	0.32255568\\
6	0.34741896\\
};
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=1.5pt,mark=o,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	0.32050704\\
8	0.32219464\\
9	0.34680768\\
};
\addlegendentry{DC, $\lambda = 20 \,\mu$s};

\addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1	0.0749016\\
2	0.07742528\\
3	0.12075776\\
};
\addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=asterisk,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	0.0549\\
5	0.0569784888888889\\
6	0.0930135111111111\\
};
\addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=asterisk,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	0.0549\\
8	0.0569783111111111\\
9	0.0930135111111111\\
};
\addlegendentry{DC, $\lambda = 40 \,\mu$s};

\addplot [color=mycolor3,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.00254432\\
};
\addplot [color=mycolor3,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	0\\
5	0\\
6	0.00024192\\
};
\addplot [color=mycolor3,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	0\\
8	0\\
9	0.00024192\\
};
\addlegendentry{DC, $\lambda = 80 \,\mu$s};

\addplot [color=mycolor4,solid,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.0038368\\
};
\addplot [color=mycolor4,solid,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	0\\
5	0\\
6	0.0038368\\
};
\addplot [color=mycolor4,solid,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	0\\
8	0\\
9	0.0038368\\
};
\addlegendentry{DC, $\lambda = 160 \,\mu$s};

\addplot [color=mycolor5,solid,line width=1.2pt,mark size=1.1pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
1	0.39597296\\
2	0.40526\\
3	0.38707696\\
};
\addplot [color=mycolor5,solid,line width=1.2pt,mark size=1.1pt,mark=square,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	0.38543984\\
5	0.39442728\\
6	0.37714784\\
};
\addplot [color=mycolor5,solid,line width=1.2pt,mark size=1.1pt,mark=square,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	0.3850792\\
8	0.39406664\\
9	0.37688904\\
};
\addlegendentry{HH, $\lambda = 20 \,\mu$s};

\addplot [color=mycolor6,solid,line width=1.2pt,mark size=2.6pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
1	0.15320528\\
2	0.16948064\\
3	0.13772144\\
};
\addplot [color=mycolor6,solid,line width=1.2pt,mark size=2.6pt,mark=diamond,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	0.13803872\\
5	0.151450844444444\\
6	0.130679644444444\\
};
\addplot [color=mycolor6,solid,line width=1.2pt,mark size=2.6pt,mark=diamond,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	0.13803872\\
8	0.151450844444444\\
9	0.130679644444444\\
};
\addlegendentry{HH, $\lambda = 40 \,\mu$s};

\addplot [color=mycolor7,solid,line width=1.2pt,mark size=1.0pt,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
1	0.02690752\\
2	0.0289664\\
3	0.0042752\\
};
\addplot [color=mycolor7,solid,line width=1.2pt,mark size=1.0pt,mark=triangle,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	0.01998272\\
5	0.0229296\\
6	0.0027424\\
};
\addplot [color=mycolor7,solid,line width=1.2pt,mark size=1.0pt,mark=triangle,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	0.01998272\\
8	0.0229296\\
9	0.0027424\\
};
\addlegendentry{HH, $\lambda = 80 \,\mu$s};

\addplot [color=mycolor8,solid,line width=1.2pt,mark size=1.0pt,mark=triangle,mark options={solid,rotate=180}]
  table[row sep=crcr]{%
1	0.0033672\\
2	0.00985344\\
3	0\\
};
\addplot [color=mycolor8,solid,line width=1.2pt,mark size=1.0pt,mark=triangle,mark options={solid,rotate=180}, forget plot]
  table[row sep=crcr]{%
4	0.001152\\
5	0.0079936\\
6	0\\
};
\addplot [color=mycolor8,solid,line width=1.2pt,mark size=1.0pt,mark=triangle,mark options={solid,rotate=180}, forget plot]
  table[row sep=crcr]{%
7	0.001152\\
8	0.0079936\\
9	0\\
};
\addlegendentry{HH, $\lambda = 160 \,\mu$s};

\end{axis}
\end{tikzpicture}%

==> figures/not used/lost_8_2040.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06293,0.47369,0.85544}%
\definecolor{mycolor2}{rgb}{0.03837,0.67427,0.74355}%
\definecolor{mycolor3}{rgb}{0.53003,0.74911,0.46611}%
\definecolor{mycolor4}{rgb}{0.97390,0.73140,0.26665}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\pgfplotsset{every x tick label/.append style={font=\tiny, yshift=0.5ex}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=10,
xlabel={X2/buffer configurations},
xtick={1,2,3,4,5,6,7,8,9,10},
xticklabels={$0.1$ $1$, $1$ $1$, $10$ $1$, $0.1$ $10$, $1$ $10$, $10$ $10$, $0.1$ $100$, $1$ $100$, $10$ $100$, ms MB},
xticklabel style={text width=6, align=center}, xmajorgrids,
ymin=0.05,
ymax=0.45,
ylabel={Lost UDP packets / sent packets},
ymajorgrids, ylabel shift = -5 pt, yticklabel shift = -3 pt,
axis background/.style={fill=white},
legend style={at={(0.95\fwidth,0.5\fheight)},anchor=east,legend cell align=left,align=left,draw=white!15!black},
legend columns=2
]
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=1.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	0.34531552\\
2	0.34686096\\
3	0.37243368\\
};
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=1.5pt,mark=o,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	0.32086344\\
5	0.32255568\\
6	0.34741896\\
};
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=1.5pt,mark=o,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	0.32050704\\
8	0.32219464\\
9	0.34680768\\
};
\addlegendentry{DC, $\lambda=20\,\mu$s};

\addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1	0.0749016\\
2	0.07742528\\
3	0.12075776\\
};
\addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=asterisk,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	0.0549\\
5	0.0569784888888889\\
6	0.0930135111111111\\
};
\addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=asterisk,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	0.0549\\
8	0.0569783111111111\\
9	0.0930135111111111\\
};
\addlegendentry{DC, $\lambda=40\,\mu$s};

\addplot [color=mycolor3,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
1	0.39597296\\
2	0.40526\\
3	0.38707696\\
};
\addplot [color=mycolor3,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	0.38543984\\
5	0.39442728\\
6	0.37714784\\
};
\addplot [color=mycolor3,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	0.3850792\\
8	0.39406664\\
9	0.37688904\\
};
\addlegendentry{HH, $\lambda=20\,\mu$s};

\addplot [color=mycolor4,solid,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
1	0.15320528\\
2	0.16948064\\
3	0.13772144\\
};
\addplot [color=mycolor4,solid,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	0.13803872\\
5	0.151450844444444\\
6	0.130679644444444\\
};
\addplot [color=mycolor4,solid,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	0.13803872\\
8	0.151450844444444\\
9	0.130679644444444\\
};
\addlegendentry{HH, $\lambda=40\,\mu$s};

\end{axis}
\end{tikzpicture}%

==> figures/not used/lost_8_80160.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06293,0.47369,0.85544}%
\definecolor{mycolor2}{rgb}{0.03837,0.67427,0.74355}%
\definecolor{mycolor3}{rgb}{0.53003,0.74911,0.46611}%
\definecolor{mycolor4}{rgb}{0.97390,0.73140,0.26665}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\pgfplotsset{every x tick label/.append style={font=\tiny, yshift=0.5ex}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=10,
xlabel={X2/buffer configurations},
xtick={1,2,3,4,5,6,7,8,9,10},
xticklabels={$0.1$ $1$, $1$ $1$, $10$ $1$, $0.1$ $10$, $1$ $10$, $10$ $10$, $0.1$ $100$, $1$ $100$, $10$ $100$, ms MB},
xticklabel style={text width=6, align=center}, xmajorgrids,
ymin=0,
ymax=0.03,
ylabel={Lost UDP packets / sent packets},
ymajorgrids, ylabel shift = -5 pt, yticklabel shift = -3 pt,
axis background/.style={fill=white},
legend style={at={(0.95\fwidth,0.8\fheight)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.00254432\\
};
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	0\\
5	0\\
6	0.00024192\\
};
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	0\\
8	0\\
9	0.00024192\\
};
\addlegendentry{DC, $\lambda=80\,\mu$s};

\addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.0038368\\
};
\addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	0\\
5	0\\
6	0.0038368\\
};
\addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	0\\
8	0\\
9	0.0038368\\
};
\addlegendentry{DC, $\lambda=160\,\mu$s};

\addplot [color=mycolor3,solid,line width=1.2pt,mark size=1.1pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
1	0.02690752\\
2	0.0289664\\
3	0.0042752\\
};
\addplot [color=mycolor3,solid,line width=1.2pt,mark size=1.1pt,mark=square,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	0.01998272\\
5	0.0229296\\
6	0.0027424\\
};
\addplot [color=mycolor3,solid,line width=1.2pt,mark size=1.1pt,mark=square,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	0.01998272\\
8	0.0229296\\
9	0.0027424\\
};
\addlegendentry{HH, $\lambda=80\,\mu$s};

\addplot [color=mycolor4,solid,line width=1.2pt,mark size=2.6pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
1	0.0033672\\
2	0.00985344\\
3	0\\
};
\addplot [color=mycolor4,solid,line width=1.2pt,mark size=2.6pt,mark=diamond,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	0.001152\\
5	0.0079936\\
6	0\\
};
\addplot [color=mycolor4,solid,line width=1.2pt,mark size=2.6pt,mark=diamond,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	0.001152\\
8	0.0079936\\
9	0\\
};
\addlegendentry{HH, $\lambda=160\,\mu$s};

\end{axis}
\end{tikzpicture}%

==> figures/not used/rrc_16_2040.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06293,0.47369,0.85544}%
\definecolor{mycolor2}{rgb}{0.03837,0.67427,0.74355}%
\definecolor{mycolor3}{rgb}{0.53003,0.74911,0.46611}%
\definecolor{mycolor4}{rgb}{0.97390,0.73140,0.26665}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\pgfplotsset{every x tick label/.append style={font=\tiny, yshift=0.5ex}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=10,
xlabel={X2/buffer configurations},
xtick={1,2,3,4,5,6,7,8,9,10},
xticklabels={$0.1$ $1$, $1$ $1$, $10$ $1$, $0.1$ $10$, $1$ $10$, $10$ $10$, $0.1$ $100$, $1$ $100$, $10$ $100$, ms MB},
xticklabel style={text width=6, align=center}, xmajorgrids,
ymin=5000,
ymax=12000,
ylabel={RRC traffic (DL) [bit/s]},
ymajorgrids, ylabel shift = -5 pt, yticklabel shift = -3 pt,
axis background/.style={fill=white},
legend style={at={(0.6\fwidth,0.9\fheight)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=1.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	7959.4027050782\\
2	7751.98886950252\\
3	5894.02859199839\\
};
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=1.5pt,mark=o,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	7922.77670024667\\
5	7769.09734008422\\
6	5889.54185011111\\
};
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=1.5pt,mark=o,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	7922.77670024667\\
8	7769.09734008422\\
9	5889.54185011111\\
};
\addlegendentry{DC, $\lambda=20\,\mu$s};

\addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1	7966.6408003163\\
2	7755.37348488714\\
3	5894.02859199839\\
};
\addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=asterisk,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	7962.89611946523\\
5	7778.35843112369\\
6	5896.45593645267\\
};
\addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=asterisk,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	7962.89611946523\\
8	7778.35843112369\\
9	5896.45593645267\\
};
\addlegendentry{DC, $\lambda=40\,\mu$s};

\addplot [color=mycolor3,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
1	11196.9301030699\\
2	10910.0671826381\\
3	8459.37868907288\\
};
\addplot [color=mycolor3,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	11196.9301030699\\
5	10910.0671826381\\
6	8459.37868907288\\
};
\addplot [color=mycolor3,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	11196.9301030699\\
8	10910.0671826381\\
9	8459.37868907288\\
};
\addlegendentry{HH, $\lambda=20\,\mu$s};

\addplot [color=mycolor4,solid,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
1	11229.0408942395\\
2	10910.0671826381\\
3	8449.88319357738\\
};
\addplot [color=mycolor4,solid,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	11229.0408942395\\
5	10936.9754288635\\
6	8449.88319357738\\
};
\addplot [color=mycolor4,solid,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	11229.0408942395\\
8	10936.9754288635\\
9	8449.88319357738\\
};
\addlegendentry{HH, $\lambda=40\,\mu$s};

\end{axis}
\end{tikzpicture}%

==> figures/not used/rrc_16_80160.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06293,0.47369,0.85544}%
\definecolor{mycolor2}{rgb}{0.03837,0.67427,0.74355}%
\definecolor{mycolor3}{rgb}{0.53003,0.74911,0.46611}%
\definecolor{mycolor4}{rgb}{0.97390,0.73140,0.26665}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\pgfplotsset{every x tick label/.append style={font=\tiny, yshift=0.5ex}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=10,
xlabel={X2/buffer configurations},
xtick={1,2,3,4,5,6,7,8,9,10},
xticklabels={$0.1$ $1$, $1$ $1$, $10$ $1$, $0.1$ $10$, $1$ $10$, $10$ $10$, $0.1$ $100$, $1$ $100$, $10$ $100$, ms MB},
xticklabel style={text width=6, align=center}, xmajorgrids,
ymin=5000,
ymax=12000,
ylabel={RRC traffic (DL) [bit/s]},
ymajorgrids, ylabel shift = -5 pt, yticklabel shift = -3 pt,
axis background/.style={fill=white},
legend style={at={(0.85\fwidth,0.75\fheight)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
1	7853.62177680839\\
2	7786.73661774196\\
3	5905.27671229914\\
};
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	7853.62177680839\\
5	7786.73661774196\\
6	5905.27671229914\\
};
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	7853.62177680839\\
8	7786.73661774196\\
9	5905.27671229914\\
};
\addlegendentry{DC, $\lambda=80\,\mu$s};

\addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
1	7827.02401625714\\
2	7809.22573675686\\
3	5914.68084817141\\
};
\addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	7827.02401625714\\
5	7809.22573675686\\
6	5914.68084817141\\
};
\addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	7827.02401625714\\
8	7809.22573675686\\
9	5914.68084817141\\
};
\addlegendentry{DC, $\lambda=160\,\mu$s};

\addplot [color=mycolor3,solid,line width=1.2pt,mark size=1.1pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
1	11211.5663381013\\
2	10936.9754288635\\
3	8459.37868907288\\
};
\addplot [color=mycolor3,solid,line width=1.2pt,mark size=1.1pt,mark=square,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	11211.5663381013\\
5	10910.0671826381\\
6	8459.37868907288\\
};
\addplot [color=mycolor3,solid,line width=1.2pt,mark size=1.1pt,mark=square,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	11211.5663381013\\
8	10910.0671826381\\
9	8459.37868907288\\
};
\addlegendentry{HH, $\lambda=80\,\mu$s};

\addplot [color=mycolor4,solid,line width=1.2pt,mark size=2.6pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
1	11211.5663381013\\
2	10927.1798214536\\
3	8462.9151570477\\
};
\addplot [color=mycolor4,solid,line width=1.2pt,mark size=2.6pt,mark=diamond,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	11211.5663381013\\
5	10927.1798214536\\
6	8462.9151570477\\
};
\addplot [color=mycolor4,solid,line width=1.2pt,mark size=2.6pt,mark=diamond,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	11211.5663381013\\
8	10927.1798214536\\
9	8462.9151570477\\
};
\addlegendentry{HH, $\lambda=160\,\mu$s};

\end{axis}
\end{tikzpicture}%

==> figures/not used/rrc_2_2040.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06293,0.47369,0.85544}%
\definecolor{mycolor2}{rgb}{0.03837,0.67427,0.74355}%
\definecolor{mycolor3}{rgb}{0.53003,0.74911,0.46611}%
\definecolor{mycolor4}{rgb}{0.97390,0.73140,0.26665}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\pgfplotsset{every x tick label/.append style={font=\tiny, yshift=0.5ex}}
\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=10,
xlabel={X2/buffer configurations},
xtick={1,2,3,4,5,6,7,8,9,10},
xticklabels={$0.1$ $1$, $1$ $1$, $10$ $1$, $0.1$ $10$, $1$ $10$, $10$ $10$, $0.1$ $100$, $1$ $100$, $10$ $100$, ms MB},
xticklabel style={text width=6, align=center}, xmajorgrids,
ymin=4000,
ymax=11000,
ylabel={RRC traffic (DL) [bit/s]},
ymajorgrids, ylabel shift = -5 pt, yticklabel shift = -3 pt,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=1.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	5512.27636334685\\
2	5410.0485835542\\
3	4374.27543181388\\
};
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	5511.20037390532\\
5	5539.68284188406\\
6	4334.68991246853\\
};
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	5511.20037390532\\
8	5429.56663355776\\
9	4334.02925180787\\
};
\addlegendentry{DC, $\lambda = 20 \,\mu$s};

\addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1	5505.16627218576\\
2	5456.43470687223\\
3	4356.37879792612\\
};
\addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=asterisk,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	5580.56604123217\\
5	5426.19583652617\\
6	4432.81265884391\\
};
\addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=asterisk,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	5580.56604123217\\
8	5426.19583652617\\
9	4432.81265884391\\
};
\addlegendentry{DC, $\lambda = 40 \,\mu$s};

\addplot [color=mycolor3,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
1	10782.6052496489\\
2	10525.9236123697\\
3	8534.3496201391\\
};
\addplot [color=mycolor3,solid,line width=1.2pt,mark size=1.1pt,mark=square,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	10782.6052496489\\
5	10517.7742097525\\
6	8524.71343695264\\
};
\addplot [color=mycolor3,solid,line width=1.2pt,mark size=1.1pt,mark=square,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	10782.6052496489\\
8	10523.1380434765\\
9	8524.71343695264\\
};
\addlegendentry{HH, $\lambda = 20 \,\mu$s};

\addplot [color=mycolor4,solid,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
1	10772.1612152481\\
2	10504.6958755489\\
3	8510.5558595712\\
};
\addplot [color=mycolor4,solid,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	10781.4688758964\\
5	10517.5124339878\\
6	8504.63419633551\\
};
\addplot [color=mycolor4,solid,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	10781.4688758964\\
8	10517.5124339878\\
9	8504.63419633551\\
};
\addlegendentry{HH, $\lambda = 40 \,\mu$s};

\end{axis}
\end{tikzpicture}%

==> figures/not used/rrc_2_80.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.53003,0.74911,0.46611}%
\definecolor{mycolor2}{rgb}{0.97390,0.73140,0.26665}%
\definecolor{mycolor3}{rgb}{0.21162,0.18978,0.57768}%
\definecolor{mycolor4}{rgb}{0.07227,0.48867,0.84670}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\pgfplotsset{every x tick label/.append style={font=\tiny, yshift=0.5ex}}
\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=10,
xlabel={X2/buffer configurations},
xtick={1,2,3,4,5,6,7,8,9,10},
xticklabels={$0.1$ $1$, $1$ $1$, $10$ $1$, $0.1$ $10$, $1$ $10$, $10$ $10$, $0.1$ $100$, $1$ $100$, $10$ $100$, ms MB},
xticklabel style={text width=6, align=center}, xmajorgrids,
ymin=4000,
ymax=11000,
ylabel={RRC traffic (DL) [bit/s]},
ymajorgrids, ylabel shift = -5 pt, yticklabel shift = -3 pt,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black,at={(0.9\fwidth,0.35\fheight)},anchor=east}
]
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
1	5512.66954068819\\
2	5468.48354158857\\
3	4371.5498896224\\
};
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	5512.66954068819\\
5	5468.48354158857\\
6	4371.5498896224\\
};
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	5512.66954068819\\
8	5468.48354158857\\
9	4371.5498896224\\
};
\addlegendentry{DC};

\addplot [color=mycolor3,solid,line width=1.2pt,mark size=1.1pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
1	10775.8516077017\\
2	10499.8802450844\\
3	8534.12585464779\\
};
\addplot [color=mycolor3,solid,line width=1.2pt,mark size=1.1pt,mark=square,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	10777.6639054363\\
5	10499.8802450844\\
6	8534.12585464779\\
};
\addplot [color=mycolor3,solid,line width=1.2pt,mark size=1.1pt,mark=square,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	10777.6639054363\\
8	10499.8802450844\\
9	8534.12585464779\\
};
\addlegendentry{HH, $\lambda = 80 \,\mu$s};


\end{axis}
\end{tikzpicture}%

==> figures/not used/rrc_2_80160.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.53003,0.74911,0.46611}%
\definecolor{mycolor2}{rgb}{0.97390,0.73140,0.26665}%
\definecolor{mycolor3}{rgb}{0.21162,0.18978,0.57768}%
\definecolor{mycolor4}{rgb}{0.07227,0.48867,0.84670}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\pgfplotsset{every x tick label/.append style={font=\tiny, yshift=0.5ex}}
\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=10,
xlabel={X2/buffer configurations},
xtick={1,2,3,4,5,6,7,8,9,10},
xticklabels={$0.1$ $1$, $1$ $1$, $10$ $1$, $0.1$ $10$, $1$ $10$, $10$ $10$, $0.1$ $100$, $1$ $100$, $10$ $100$, ms MB},
xticklabel style={text width=6, align=center}, xmajorgrids,
ymin=4000,
ymax=11000,
ylabel={RRC traffic (DL) [bit/s]},
ymajorgrids, ylabel shift = -5 pt, yticklabel shift = -3 pt,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
1	5512.66954068819\\
2	5468.48354158857\\
3	4371.5498896224\\
};
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	5512.66954068819\\
5	5468.48354158857\\
6	4371.5498896224\\
};
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	5512.66954068819\\
8	5468.48354158857\\
9	4371.5498896224\\
};
\addlegendentry{DC};

\addplot [color=mycolor3,solid,line width=1.2pt,mark size=1.1pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
1	10775.8516077017\\
2	10499.8802450844\\
3	8534.12585464779\\
};
\addplot [color=mycolor3,solid,line width=1.2pt,mark size=1.1pt,mark=square,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	10777.6639054363\\
5	10499.8802450844\\
6	8534.12585464779\\
};
\addplot [color=mycolor3,solid,line width=1.2pt,mark size=1.1pt,mark=square,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	10777.6639054363\\
8	10499.8802450844\\
9	8534.12585464779\\
};
\addlegendentry{HH, $\lambda = 80 \mu$s};


\end{axis}
\end{tikzpicture}%

==> figures/not used/rrc_4_2040.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06293,0.47369,0.85544}%
\definecolor{mycolor2}{rgb}{0.03837,0.67427,0.74355}%
\definecolor{mycolor3}{rgb}{0.53003,0.74911,0.46611}%
\definecolor{mycolor4}{rgb}{0.97390,0.73140,0.26665}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\pgfplotsset{every x tick label/.append style={font=\tiny, yshift=0.5ex}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=10,
xlabel={X2/buffer configurations},
xtick={1,2,3,4,5,6,7,8,9,10},
xticklabels={$0.1$ $1$, $1$ $1$, $10$ $1$, $0.1$ $10$, $1$ $10$, $10$ $10$, $0.1$ $100$, $1$ $100$, $10$ $100$, ms MB},
xticklabel style={text width=6, align=center}, xmajorgrids,
ymin=4000,
ymax=11000,
ylabel={RRC traffic (DL) [bit/s]},
ymajorgrids, ylabel shift = -5 pt, yticklabel shift = -3 pt,
axis background/.style={fill=white},
legend style={at={(0.95\fwidth,0.45\fheight)},anchor=east,legend cell align=left,align=left,draw=white!15!black},
legend columns=2
]
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=1.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	5956.11536355189\\
2	5907.08821038964\\
3	4634.39904854762\\
};
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=1.5pt,mark=o,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	5951.31474625188\\
5	5915.62368560416\\
6	4664.27706096\\
};
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=1.5pt,mark=o,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	5951.31474625188\\
8	5915.62368560416\\
9	4662.93763934661\\
};
\addlegendentry{DC, $\lambda=20\,\mu$s};

\addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1	5943.79183053298\\
2	5905.7315456803\\
3	4658.75067414594\\
};
\addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=asterisk,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	5936.49902727374\\
5	5907.18275562065\\
6	4642.44526209248\\
};
\addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=asterisk,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	5936.49902727374\\
8	5907.18275562065\\
9	4642.44526209248\\
};
\addlegendentry{DC, $\lambda=40\,\mu$s};

\addplot [color=mycolor3,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
1	10946.8176710963\\
2	10633.5234279021\\
3	8546.26755515031\\
};
\addplot [color=mycolor3,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	10946.8176710963\\
5	10633.5234279021\\
6	8456.35141259265\\
};
\addplot [color=mycolor3,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	10946.8176710963\\
8	10633.5234279021\\
9	8456.35141259265\\
};
\addlegendentry{HH, $\lambda=20\,\mu$s};

\addplot [color=mycolor4,solid,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
1	10952.9507534999\\
2	10630.6848586106\\
3	8492.82906962582\\
};
\addplot [color=mycolor4,solid,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	10887.8644734732\\
5	10630.6848586106\\
6	8495.22677175181\\
};
\addplot [color=mycolor4,solid,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	10887.8644734732\\
8	10630.6848586106\\
9	8495.22677175181\\
};
\addlegendentry{HH, $\lambda=40\,\mu$s};

\end{axis}
\end{tikzpicture}%

==> figures/not used/rrc_4_80160.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06293,0.47369,0.85544}%
\definecolor{mycolor2}{rgb}{0.03837,0.67427,0.74355}%
\definecolor{mycolor3}{rgb}{0.53003,0.74911,0.46611}%
\definecolor{mycolor4}{rgb}{0.97390,0.73140,0.26665}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\pgfplotsset{every x tick label/.append style={font=\tiny, yshift=0.5ex}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=10,
xlabel={X2/buffer configurations},
xtick={1,2,3,4,5,6,7,8,9,10},
xticklabels={$0.1$ $1$, $1$ $1$, $10$ $1$, $0.1$ $10$, $1$ $10$, $10$ $10$, $0.1$ $100$, $1$ $100$, $10$ $100$, ms MB},
xticklabel style={text width=6, align=center}, xmajorgrids,
ymin=4000,
ymax=11000,
ylabel={RRC traffic (DL) [bit/s]},
ymajorgrids, ylabel shift = -5 pt, yticklabel shift = -3 pt,
axis background/.style={fill=white},
legend style={at={(0.95\fwidth,0.45\fheight)},anchor=east,legend cell align=left,align=left,draw=white!15!black},
legend columns=2
]
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
1	5949.28843117803\\
2	5907.32793087574\\
3	4645.4579781917\\
};
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	5954.44870756334\\
5	5907.32793087574\\
6	4642.78093343619\\
};
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	5954.44870756334\\
8	5907.32793087574\\
9	4642.78093343619\\
};
\addlegendentry{DC, $\lambda=80\,\mu$s};

\addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
1	5940.17774926911\\
2	5891.6139190607\\
3	4643.92319069902\\
};
\addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	5940.17774926911\\
5	5891.6139190607\\
6	4643.92319069902\\
};
\addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	5940.17774926911\\
8	5891.6139190607\\
9	4643.92319069902\\
};
\addlegendentry{DC, $\lambda=160\,\mu$s};

\addplot [color=mycolor3,solid,line width=1.2pt,mark size=1.1pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
1	10952.9507534999\\
2	10621.4269009507\\
3	8499.60431568643\\
};
\addplot [color=mycolor3,solid,line width=1.2pt,mark size=1.1pt,mark=square,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	10952.9507534999\\
5	10627.6201948363\\
6	8495.07202947351\\
};
\addplot [color=mycolor3,solid,line width=1.2pt,mark size=1.1pt,mark=square,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	10952.9507534999\\
8	10627.6201948363\\
9	8495.07202947351\\
};
\addlegendentry{HH, $\lambda=80\,\mu$s};

\addplot [color=mycolor4,solid,line width=1.2pt,mark size=2.6pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
1	10934.8269356475\\
2	10657.4446920213\\
3	8525.67754097798\\
};
\addplot [color=mycolor4,solid,line width=1.2pt,mark size=2.6pt,mark=diamond,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	10935.0129821591\\
5	10644.7683010206\\
6	8525.67754097798\\
};
\addplot [color=mycolor4,solid,line width=1.2pt,mark size=2.6pt,mark=diamond,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	10935.0129821591\\
8	10644.7683010206\\
9	8525.67754097798\\
};
\addlegendentry{HH, $\lambda=160\,\mu$s};

\end{axis}
\end{tikzpicture}%

==> figures/not used/rrc_8_2040.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06293,0.47369,0.85544}%
\definecolor{mycolor2}{rgb}{0.03837,0.67427,0.74355}%
\definecolor{mycolor3}{rgb}{0.53003,0.74911,0.46611}%
\definecolor{mycolor4}{rgb}{0.97390,0.73140,0.26665}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\pgfplotsset{every x tick label/.append style={font=\tiny, yshift=0.5ex}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=10,
xlabel={X2/buffer configurations},
xtick={1,2,3,4,5,6,7,8,9,10},
xticklabels={$0.1$ $1$, $1$ $1$, $10$ $1$, $0.1$ $10$, $1$ $10$, $10$ $10$, $0.1$ $100$, $1$ $100$, $10$ $100$, ms MB},
xticklabel style={text width=6, align=center}, xmajorgrids,
ymin=5000,
ymax=12000,
ylabel={RRC traffic (DL) [bit/s]},
ymajorgrids, ylabel shift = -5 pt, yticklabel shift = -3 pt,
axis background/.style={fill=white},
legend style={at={(0.95\fwidth,0.35\fheight)},anchor=east,legend cell align=left,align=left,draw=white!15!black},
legend columns=2
]
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=1.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	6704.29264911373\\
2	6573.21492919629\\
3	5092.69977101461\\
};
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=1.5pt,mark=o,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	6704.52430738597\\
5	6575.66652550661\\
6	5086.92505845713\\
};
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=1.5pt,mark=o,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	6704.52430738597\\
8	6575.66652550661\\
9	5088.79739888266\\
};
\addlegendentry{DC, $\lambda=20\,\mu$s};

\addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1	6703.50845027899\\
2	6573.21492919629\\
3	5092.69977101461\\
};
\addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=asterisk,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	6699.60319913744\\
5	6597.30890254276\\
6	5087.45208515439\\
};
\addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=asterisk,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	6699.60319913744\\
8	6597.30890254276\\
9	5087.45208515439\\
};
\addlegendentry{DC, $\lambda=40\,\mu$s};

\addplot [color=mycolor3,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
1	11398.307920069\\
2	11177.1072055998\\
3	8474.50646373169\\
};
\addplot [color=mycolor3,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	11416.1563091548\\
5	11177.1072055998\\
6	8481.97753811186\\
};
\addplot [color=mycolor3,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	11416.1563091548\\
8	11177.1072055998\\
9	8481.97753811186\\
};
\addlegendentry{HH, $\lambda=20\,\mu$s};

\addplot [color=mycolor4,solid,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
1	11388.2295066441\\
2	11161.7556074263\\
3	8475.1329290818\\
};
\addplot [color=mycolor4,solid,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	11377.4842115959\\
5	11132.3848515989\\
6	8449.9572227893\\
};
\addplot [color=mycolor4,solid,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	11377.4842115959\\
8	11132.3848515989\\
9	8449.9572227893\\
};
\addlegendentry{HH, $\lambda=40\,\mu$s};

\end{axis}
\end{tikzpicture}%

==> figures/not used/rrc_8_80160.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06293,0.47369,0.85544}%
\definecolor{mycolor2}{rgb}{0.03837,0.67427,0.74355}%
\definecolor{mycolor3}{rgb}{0.53003,0.74911,0.46611}%
\definecolor{mycolor4}{rgb}{0.97390,0.73140,0.26665}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\pgfplotsset{every x tick label/.append style={font=\tiny, yshift=0.5ex}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=10,
xlabel={X2/buffer configurations},
xtick={1,2,3,4,5,6,7,8,9,10},
xticklabels={$0.1$ $1$, $1$ $1$, $10$ $1$, $0.1$ $10$, $1$ $10$, $10$ $10$, $0.1$ $100$, $1$ $100$, $10$ $100$, ms MB},
xticklabel style={text width=6, align=center}, xmajorgrids,
ymin=5000,
ymax=12000,
ylabel={RRC traffic (DL) [bit/s]},
ymajorgrids, ylabel shift = -5 pt, yticklabel shift = -3 pt,
axis background/.style={fill=white},
legend style={at={(0.95\fwidth,0.35\fheight)},anchor=east,legend cell align=left,align=left,draw=white!15!black},
legend columns=2
]
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
1	6690.91413503351\\
2	6565.80469566959\\
3	5094.57211144014\\
};
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	6696.08781924404\\
5	6565.80469566959\\
6	5092.69977101461\\
};
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	6696.08781924404\\
8	6565.80469566959\\
9	5092.69977101461\\
};
\addlegendentry{DC, $\lambda=80\,\mu$s};

\addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
1	6737.66097634178\\
2	6547.94626161853\\
3	5083.60814896678\\
};
\addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	6737.66097634178\\
5	6547.94626161853\\
6	5083.60814896678\\
};
\addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	6737.66097634178\\
8	6547.94626161853\\
9	5083.60814896678\\
};
\addlegendentry{DC, $\lambda=160\,\mu$s};

\addplot [color=mycolor3,solid,line width=1.2pt,mark size=1.1pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
1	11388.2295066441\\
2	11186.0254126863\\
3	8481.97753811186\\
};
\addplot [color=mycolor3,solid,line width=1.2pt,mark size=1.1pt,mark=square,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	11388.2295066441\\
5	11176.7192657598\\
6	8481.97753811186\\
};
\addplot [color=mycolor3,solid,line width=1.2pt,mark size=1.1pt,mark=square,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	11388.2295066441\\
8	11176.7192657598\\
9	8481.97753811186\\
};
\addlegendentry{HH, $\lambda=80\,\mu$s};

\addplot [color=mycolor4,solid,line width=1.2pt,mark size=2.6pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
1	11410.3343718968\\
2	11165.393846465\\
3	8481.97753811186\\
};
\addplot [color=mycolor4,solid,line width=1.2pt,mark size=2.6pt,mark=diamond,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	11398.1527845952\\
5	11165.0320091513\\
6	8481.97753811186\\
};
\addplot [color=mycolor4,solid,line width=1.2pt,mark size=2.6pt,mark=diamond,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	11398.1527845952\\
8	11165.0320091513\\
9	8481.97753811186\\
};
\addlegendentry{HH, $\lambda=160\,\mu$s};

\end{axis}
\end{tikzpicture}%

==> figures/not used/th_16_2040.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06293,0.47369,0.85544}%
\definecolor{mycolor2}{rgb}{0.03837,0.67427,0.74355}%
\definecolor{mycolor3}{rgb}{0.53003,0.74911,0.46611}%
\definecolor{mycolor4}{rgb}{0.97390,0.73140,0.26665}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\pgfplotsset{every x tick label/.append style={font=\tiny, yshift=0.5ex}}
\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=10,
xlabel={X2/buffer configurations},
xtick={1,2,3,4,5,6,7,8,9,10},
xticklabels={$0.1$ $1$, $1$ $1$, $10$ $1$, $0.1$ $10$, $1$ $10$, $10$ $10$, $0.1$ $100$, $1$ $100$, $10$ $100$, ms MB},
xticklabel style={text width=6, align=center}, xmajorgrids,
ymin=160,
ymax=280,
ylabel={PDCP Throughput [Mbit/s]},
ymajorgrids, ylabel shift = -5 pt, yticklabel shift = -3 pt,
axis background/.style={fill=white},
legend style={at={(0.95\fwidth,0.5\fheight)},anchor=east,legend cell align=left,align=left,draw=white!15!black},
legend columns=2
]
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=1.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	268.868067615063\\
2	269.242246895397\\
3	258.671748820084\\
};
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=1.5pt,mark=o,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	277.2031878159\\
5	277.441043949791\\
6	267.42152609205\\
};
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=1.5pt,mark=o,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	277.2031878159\\
8	277.441043949791\\
9	267.508598560669\\
};
\addlegendentry{DC, $\lambda=20\,\mu$s};

\addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1	193.780986912134\\
2	194.049891615063\\
3	184.505829154812\\
};
\addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=asterisk,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	198.09808883682\\
5	198.321847899582\\
6	190.927512435146\\
};
\addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=asterisk,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	198.09808883682\\
8	198.321847899582\\
9	190.927512435146\\
};
\addlegendentry{DC, $\lambda=40\,\mu$s};

\addplot [color=mycolor3,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
1	246.569207230126\\
2	246.694980575164\\
3	248.07322209205\\
};
\addplot [color=mycolor3,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	248.775145841004\\
5	248.907917920687\\
6	250.234633774059\\
};
\addplot [color=mycolor3,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	248.775145841004\\
8	248.907917920687\\
9	250.234633774059\\
};
\addlegendentry{HH, $\lambda=20\,\mu$s};

\addplot [color=mycolor4,solid,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
1	175.459427116526\\
2	175.963482359973\\
3	176.664693824268\\
};
\addplot [color=mycolor4,solid,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	179.742132844453\\
5	180.111113599102\\
6	178.502305338912\\
};
\addplot [color=mycolor4,solid,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	179.742132844453\\
8	180.111113599102\\
9	178.502305338912\\
};
\addlegendentry{HH, $\lambda=40\,\mu$s};

\end{axis}
\end{tikzpicture}%

==> figures/not used/th_16_80160.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06293,0.47369,0.85544}%
\definecolor{mycolor2}{rgb}{0.03837,0.67427,0.74355}%
\definecolor{mycolor3}{rgb}{0.53003,0.74911,0.46611}%
\definecolor{mycolor4}{rgb}{0.97390,0.73140,0.26665}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\pgfplotsset{every x tick label/.append style={font=\tiny, yshift=0.5ex}}
\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=10,
xlabel={X2/buffer configurations},
xtick={1,2,3,4,5,6,7,8,9,10},
xticklabels={$0.1$ $1$, $1$ $1$, $10$ $1$, $0.1$ $10$, $1$ $10$, $10$ $10$, $0.1$ $100$, $1$ $100$, $10$ $100$, ms MB},
xticklabel style={text width=6, align=center}, xmajorgrids,
ymin=50,
ymax=110,
ylabel={PDCP Throughput [Mbit/s]},
ymajorgrids, ylabel shift = -5 pt, yticklabel shift = -3 pt,
axis background/.style={fill=white},
legend style={at={(0.95\fwidth,0.5\fheight)},anchor=east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
1	107.987378075314\\
2	108.124730912134\\
3	105.707758058577\\
};
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	108.308742724314\\
5	108.409654895397\\
6	106.324934627615\\
};
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	108.308742724314\\
8	108.409654895397\\
9	106.324934627615\\
};
\addlegendentry{DC, $\lambda=80\,\mu$s};

\addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
1	54.2694733240353\\
2	53.6783044016736\\
3	52.6126488902918\\
};
\addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	54.2694733240353\\
5	53.6860660753138\\
6	52.6126488902918\\
};
\addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	54.2694733240353\\
8	53.6860660753138\\
9	52.6126488902918\\
};
\addlegendentry{DC, $\lambda=160\,\mu$s};

\addplot [color=mycolor3,solid,line width=1.2pt,mark size=1.1pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
1	102.534599893995\\
2	102.908650991118\\
3	101.922534627615\\
};
\addplot [color=mycolor3,solid,line width=1.2pt,mark size=1.1pt,mark=square,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	103.611564357035\\
5	103.587488763368\\
6	102.198991799163\\
};
\addplot [color=mycolor3,solid,line width=1.2pt,mark size=1.1pt,mark=square,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	103.611564357035\\
8	103.587488763368\\
9	102.198991799163\\
};
\addlegendentry{HH, $\lambda=80\,\mu$s};

\addplot [color=mycolor4,solid,line width=1.2pt,mark size=2.6pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
1	53.493338416548\\
2	52.8957715744545\\
3	51.9410260083682\\
};
\addplot [color=mycolor4,solid,line width=1.2pt,mark size=2.6pt,mark=diamond,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	53.7335390688887\\
5	52.8933347342217\\
6	51.9499166527197\\
};
\addplot [color=mycolor4,solid,line width=1.2pt,mark size=2.6pt,mark=diamond,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	53.7335390688887\\
8	52.8933347342217\\
9	51.9499166527197\\
};
\addlegendentry{HH, $\lambda=160\,\mu$s};

\end{axis}
\end{tikzpicture}%

==> figures/not used/th_2_80160.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.53003,0.74911,0.46611}%
\definecolor{mycolor2}{rgb}{0.97390,0.73140,0.26665}%
\definecolor{mycolor3}{rgb}{0.21162,0.18978,0.57768}%
\definecolor{mycolor4}{rgb}{0.07227,0.48867,0.84670}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\pgfplotsset{every x tick label/.append style={font=\tiny, yshift=0.5ex}}
\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=10,
xlabel={X2/buffer configurations},
xtick={1,2,3,4,5,6,7,8,9,10},
xticklabels={$0.1$ $1$, $1$ $1$, $10$ $1$, $0.1$ $10$, $1$ $10$, $10$ $10$, $0.1$ $100$, $1$ $100$, $10$ $100$, ms MB},
xticklabel style={text width=6, align=center}, xmajorgrids,
ymin=50,
ymax=110,
ylabel={PDCP Throughput [Mbit/s]},
ymajorgrids, ylabel shift = -5 pt, yticklabel shift = -3 pt,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
1	106.785614728653\\
2	106.619802810933\\
3	106.245801943528\\
};
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	106.860627608393\\
5	106.699054877929\\
6	106.54228697362\\
};
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	106.860627608393\\
8	106.699054877929\\
9	106.54228697362\\
};
\addlegendentry{DC, $\lambda = 80 \,\mu$s};

\addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
1	53.4199239837223\\
2	52.8792266113488\\
3	52.5776508582627\\
};
\addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=asterisk,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	53.4199239837223\\
5	52.8792266113488\\
6	52.5776508582627\\
};
\addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=asterisk,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	53.4199239837223\\
8	52.8792266113488\\
9	52.5776508582627\\
};
\addlegendentry{DC, $\lambda = 160 \,\mu$s};

\addplot [color=mycolor3,solid,line width=1.2pt,mark size=1.1pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
1	103.955844320906\\
2	104.546529611766\\
3	103.086042826011\\
};
\addplot [color=mycolor3,solid,line width=1.2pt,mark size=1.1pt,mark=square,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	104.442618391248\\
5	104.976830041456\\
6	103.362441693328\\
};
\addplot [color=mycolor3,solid,line width=1.2pt,mark size=1.1pt,mark=square,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	104.442618391248\\
8	104.976830041456\\
9	103.362441693328\\
};
\addlegendentry{HH, $\lambda = 80 \,\mu$s};

\addplot [color=mycolor4,solid,line width=1.2pt,mark size=2.6pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
1	53.3573144717902\\
2	52.8957457514293\\
3	51.9746730336081\\
};
\addplot [color=mycolor4,solid,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	53.4187977379307\\
5	52.9722875697036\\
6	51.9841103053596\\
};
\addplot [color=mycolor4,solid,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	53.4187977379307\\
8	52.9722875697036\\
9	51.9841103053596\\
};
\addlegendentry{HH, $\lambda = 160 \,\mu$s};

\end{axis}
\end{tikzpicture}%

==> figures/not used/th_4_2040.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06293,0.47369,0.85544}%
\definecolor{mycolor2}{rgb}{0.03837,0.67427,0.74355}%
\definecolor{mycolor3}{rgb}{0.53003,0.74911,0.46611}%
\definecolor{mycolor4}{rgb}{0.97390,0.73140,0.26665}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\pgfplotsset{every x tick label/.append style={font=\tiny, yshift=0.5ex}}
\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=10,
xlabel={X2/buffer configurations},
xtick={1,2,3,4,5,6,7,8,9,10},
xticklabels={$0.1$ $1$, $1$ $1$, $10$ $1$, $0.1$ $10$, $1$ $10$, $10$ $10$, $0.1$ $100$, $1$ $100$, $10$ $100$, ms MB},
xticklabel style={text width=6, align=center}, xmajorgrids,
ymin=180,
ymax=300,
ylabel={PDCP Throughput [Mbit/s]},
ymajorgrids, ylabel shift = -5 pt, yticklabel shift = -3 pt,
axis background/.style={fill=white},
legend style={at={(0.95\fwidth,0.65\fheight)},anchor=north east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=1.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	277.610598817538\\
2	277.102926755556\\
3	268.509426231578\\
};
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=1.5pt,mark=o,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	287.859844348488\\
5	287.576476492929\\
6	279.214232306174\\
};
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=1.5pt,mark=o,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	288.314559112124\\
8	288.032008888889\\
9	279.836421037936\\
};
\addlegendentry{DC, $\lambda=20\,\mu$s};

\addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1	197.499401303391\\
2	197.083114392818\\
3	189.364967260001\\
};
\addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=asterisk,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	201.802453854839\\
5	201.608655237234\\
6	195.686725338873\\
};
\addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=asterisk,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	201.802453854839\\
8	201.608655237234\\
9	195.68670830453\\
};
\addlegendentry{DC, $\lambda=40\,\mu$s};

\addplot [color=mycolor3,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
1	259.763514562178\\
2	258.837002807789\\
3	260.219755905724\\
};
\addplot [color=mycolor3,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	264.029771750987\\
5	263.568190978342\\
6	264.085360395062\\
};
\addplot [color=mycolor3,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	264.484645789183\\
8	264.025932380525\\
9	264.591242540965\\
};
\addlegendentry{HH, $\lambda=20\,\mu$s};

\addplot [color=mycolor4,solid,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
1	183.529287351768\\
2	182.687179648618\\
3	183.146057867186\\
};
\addplot [color=mycolor4,solid,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	186.720903436251\\
5	186.09047666084\\
6	184.928122458151\\
};
\addplot [color=mycolor4,solid,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}, forget plot]
  table[row sep=crcr]{%, forget plot
7	186.720903436251\\
8	186.09047666084\\
9	184.928122458151\\
};
\addlegendentry{HH, $\lambda=40\,\mu$s};

\end{axis}
\end{tikzpicture}%

==> figures/not used/th_4_80160.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06293,0.47369,0.85544}%
\definecolor{mycolor2}{rgb}{0.03837,0.67427,0.74355}%
\definecolor{mycolor3}{rgb}{0.53003,0.74911,0.46611}%
\definecolor{mycolor4}{rgb}{0.97390,0.73140,0.26665}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\pgfplotsset{every x tick label/.append style={font=\tiny, yshift=0.5ex}}
\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=10,
xlabel={X2/buffer configurations},
xtick={1,2,3,4,5,6,7,8,9,10},
xticklabels={$0.1$ $1$, $1$ $1$, $10$ $1$, $0.1$ $10$, $1$ $10$, $10$ $10$, $0.1$ $100$, $1$ $100$, $10$ $100$, ms MB},
xticklabel style={text width=6, align=center}, xmajorgrids,
ymin=50,
ymax=110,
ylabel={PDCP Throughput [Mbit/s]},
ymajorgrids, ylabel shift = -5 pt, yticklabel shift = -3 pt,
axis background/.style={fill=white},
legend style={at={(0.95\fwidth,0.5\fheight)},anchor=east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
1	107.021226304458\\
2	106.889800881699\\
3	106.220511379636\\
};
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	107.106924150481\\
5	106.978486082912\\
6	106.505470903795\\
};
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	107.106924150481\\
8	106.978486082912\\
9	106.505470903795\\
};
\addlegendentry{DC, $\lambda=80\,\mu$s};

\addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
1	53.5166263614087\\
2	52.9325051729019\\
3	52.4898212595874\\
};
\addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	53.5166263614087\\
5	52.9325051729019\\
6	52.4898212595874\\
};
\addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	53.5166263614087\\
8	52.9325051729019\\
9	52.4898212595874\\
};
\addlegendentry{DC, $\lambda=160\,\mu$s};

\addplot [color=mycolor3,solid,line width=1.2pt,mark size=1.1pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
1	103.860874192424\\
2	104.133915725355\\
3	103.063494047468\\
};
\addplot [color=mycolor3,solid,line width=1.2pt,mark size=1.1pt,mark=square,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	104.351786426431\\
5	104.622229194511\\
6	103.344209314059\\
};
\addplot [color=mycolor3,solid,line width=1.2pt,mark size=1.1pt,mark=square,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	104.351786426431\\
8	104.622229194511\\
9	103.344209314059\\
};
\addlegendentry{HH, $\lambda=80\,\mu$s};

\addplot [color=mycolor4,solid,line width=1.2pt,mark size=2.6pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
1	53.2433885800649\\
2	52.6933359579542\\
3	52.1035047387934\\
};
\addplot [color=mycolor4,solid,line width=1.2pt,mark size=2.6pt,mark=diamond,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	53.35433236847\\
5	52.6957744394937\\
6	52.1060814200652\\
};
\addplot [color=mycolor4,solid,line width=1.2pt,mark size=2.6pt,mark=diamond,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	53.35433236847\\
8	52.6957744394937\\
9	52.1060814200652\\
};
\addlegendentry{HH, $\lambda=160\,\mu$s};

\end{axis}
\end{tikzpicture}%

==> figures/not used/th_8_2040.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06293,0.47369,0.85544}%
\definecolor{mycolor2}{rgb}{0.03837,0.67427,0.74355}%
\definecolor{mycolor3}{rgb}{0.53003,0.74911,0.46611}%
\definecolor{mycolor4}{rgb}{0.97390,0.73140,0.26665}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\pgfplotsset{every x tick label/.append style={font=\tiny, yshift=0.5ex}}
\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=10,
xlabel={X2/buffer configurations},
xtick={1,2,3,4,5,6,7,8,9,10},
xticklabels={$0.1$ $1$, $1$ $1$, $10$ $1$, $0.1$ $10$, $1$ $10$, $10$ $10$, $0.1$ $100$, $1$ $100$, $10$ $100$, ms MB},
xticklabel style={text width=6, align=center}, xmajorgrids,
ymin=160,
ymax=300,
ylabel={PDCP Throughput [Mbit/s]},
ymajorgrids, ylabel shift = -5 pt, yticklabel shift = -3 pt,
axis background/.style={fill=white},
legend style={at={(0.95\fwidth,0.5\fheight)},anchor=east,legend cell align=left,align=left,draw=white!15!black},
legend columns=2
]
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=1.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	272.737543329243\\
2	272.07066597955\\
3	261.103776273827\\
};
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=1.5pt,mark=o,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	283.217536392638\\
5	282.487422364008\\
6	271.769793668712\\
};
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=1.5pt,mark=o,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	283.355034895705\\
8	282.627266813906\\
9	272.032242192229\\
};
\addlegendentry{DC, $\lambda=20\,\mu$s};

\addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1	194.642979501022\\
2	194.099254216769\\
3	184.762529276074\\
};
\addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=asterisk,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	198.951954813906\\
5	198.503872101795\\
6	190.740114701204\\
};
\addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=asterisk,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	198.951954813906\\
8	198.503910420359\\
9	190.740114701204\\
};
\addlegendentry{DC, $\lambda=40\,\mu$s};

\addplot [color=mycolor3,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
1	250.763866274029\\
2	247.930534119639\\
3	251.811860777096\\
};
\addplot [color=mycolor3,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	255.263164335378\\
5	252.537095234872\\
6	256.047415165644\\
};
\addplot [color=mycolor3,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	255.402663067485\\
8	252.676698703175\\
9	256.158979664622\\
};
\addlegendentry{HH, $\lambda=20\,\mu$s};

\addplot [color=mycolor4,solid,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
1	177.629392458078\\
2	174.972140552723\\
3	178.194394503067\\
};
\addplot [color=mycolor4,solid,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	180.932701062858\\
5	178.923683772371\\
6	179.821715682799\\
};
\addplot [color=mycolor4,solid,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	180.932701062858\\
8	178.923683772371\\
9	179.821715682799\\
};
\addlegendentry{HH, $\lambda=40\,\mu$s};

\end{axis}
\end{tikzpicture}%

==> figures/not used/th_8_80160.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06293,0.47369,0.85544}%
\definecolor{mycolor2}{rgb}{0.03837,0.67427,0.74355}%
\definecolor{mycolor3}{rgb}{0.53003,0.74911,0.46611}%
\definecolor{mycolor4}{rgb}{0.97390,0.73140,0.26665}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\pgfplotsset{every x tick label/.append style={font=\tiny, yshift=0.5ex}}
\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=10,
xlabel={X2/buffer configurations},
xtick={1,2,3,4,5,6,7,8,9,10},
xticklabels={$0.1$ $1$, $1$ $1$, $10$ $1$, $0.1$ $10$, $1$ $10$, $10$ $10$, $0.1$ $100$, $1$ $100$, $10$ $100$, ms MB},
xticklabel style={text width=6, align=center}, xmajorgrids,
ymin=50,
ymax=110,
ylabel={PDCP Throughput [Mbit/s]},
ymajorgrids, ylabel shift = -5 pt, yticklabel shift = -3 pt,
axis background/.style={fill=white},
legend style={at={(0.95\fwidth,0.5\fheight)},anchor=east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
1	107.668877022495\\
2	107.510818846626\\
3	106.694013738525\\
};
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	107.927527329243\\
5	107.766572269939\\
6	107.159255714261\\
};
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	107.927527329243\\
8	107.766572269939\\
9	107.159255714261\\
};
\addlegendentry{DC, $\lambda=80\,\mu$s};

\addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
1	54.2992790184049\\
2	53.3305790429448\\
3	52.6590048156219\\
};
\addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	54.2992790184049\\
5	53.3305790429448\\
6	52.6590048156219\\
};
\addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	54.2992790184049\\
8	53.3305790429448\\
9	52.6590048156219\\
};
\addlegendentry{DC, $\lambda=160\,\mu$s};

\addplot [color=mycolor3,solid,line width=1.2pt,mark size=1.1pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
1	102.424182501727\\
2	102.335529046653\\
3	102.307289554192\\
};
\addplot [color=mycolor3,solid,line width=1.2pt,mark size=1.1pt,mark=square,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	103.149662364008\\
5	102.984971041309\\
6	102.600358936605\\
};
\addplot [color=mycolor3,solid,line width=1.2pt,mark size=1.1pt,mark=square,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	103.149662364008\\
8	102.984971041309\\
9	102.600358936605\\
};
\addlegendentry{HH, $\lambda=80\,\mu$s};

\addplot [color=mycolor4,solid,line width=1.2pt,mark size=2.6pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
1	52.8105480706587\\
2	52.1890522712435\\
3	52.0635055705521\\
};
\addplot [color=mycolor4,solid,line width=1.2pt,mark size=2.6pt,mark=diamond,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	52.9424885390895\\
5	52.3459955524665\\
6	52.0667128343558\\
};
\addplot [color=mycolor4,solid,line width=1.2pt,mark size=2.6pt,mark=diamond,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	52.9424885390895\\
8	52.3459955524665\\
9	52.0667128343558\\
};
\addlegendentry{HH, $\lambda=160\,\mu$s};

\end{axis}
\end{tikzpicture}%

==> figures/not used/th_a_80_b_10_011.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.12527,0.32424,0.83027}%
\definecolor{mycolor2}{rgb}{0.39526,0.74590,0.52444}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\pgfplotsset{every x tick label/.append style={font=\tiny, yshift=0.5ex}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.5,
xmax=4.5,
xlabel={UE speed $s$},
xtick={1,2,3,4},
xticklabels={$2$, $4$, $8$, $16$},
xticklabel style={text width=6, align=center}, xmajorgrids,
ymin=0.955,
ymax=1.005,
ylabel={$\hat{S}_{PDCP}(D_{X2}=0.1)/\hat{S}_{PDCP}(D_{X2}=1)$},
ymajorgrids, ylabel shift = -5 pt, yticklabel shift = -3 pt,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black,at={(0.95\fwidth,0.5\fheight)},anchor=east}
]
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=2.6pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
1	1.00151428455153\\
2	1.00120059716932\\
3	1.0014935527401\\
4	0.999069158820028\\
};
\addlegendentry{DC};

\addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.0pt,mark=triangle,mark options={solid,rotate=180}]
  table[row sep=crcr]{%
1	0.978852329205143\\
2	0.975446468232452\\
3	0.957158237395119\\
4	0.955741114174825\\
};
\addlegendentry{HH};

\end{axis}
\end{tikzpicture}%

==> figures/not used/th_a_80_b_10_110.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.12527,0.32424,0.83027}%
\definecolor{mycolor2}{rgb}{0.39526,0.74590,0.52444}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\pgfplotsset{every x tick label/.append style={font=\tiny, yshift=0.5ex}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.5,
xmax=4.5,
xlabel={UE speed $s$},
xtick={1,2,3,4},
xticklabels={$2$, $4$, $8$, $16$},
xticklabel style={text width=6, align=center}, xmajorgrids,
ymin=0.96,
ymax=1.02,
ylabel={$\hat{S}_{PDCP}(D_{X2}=1)/\hat{S}_{PDCP}(D_{X2}=10)$},
ymajorgrids, ylabel shift = -5 pt, yticklabel shift = -3 pt,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black,at={(0.95\fwidth,0.5\fheight)},anchor=east}
]
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=2.6pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
1	1.00147141486036\\
2	1.00444122893503\\
3	1.0056674204354\\
4	1.01960706841799\\
};
\addlegendentry{DC};

\addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.0pt,mark=triangle,mark options={solid,rotate=180}]
  table[row sep=crcr]{%
1	0.985306708006448\\
2	0.982317887585465\\
3	0.961045971762974\\
4	0.974253961464126\\
};
\addlegendentry{HH};

\end{axis}
\end{tikzpicture}%

==> figures/perf/latCDF_a_80160_b_10_x_100.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.21162,0.18978,0.57768}%
\definecolor{mycolor2}{rgb}{0.68342,0.74348,0.40443}%
\definecolor{mycolor3}{rgb}{0.07227,0.48867,0.84670}%
\definecolor{mycolor4}{rgb}{0.98800,0.80660,0.17937}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\pgfplotsset{every x tick label/.append style={font=\tiny, yshift=0.5ex}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
xmin=-3.5,
xmax=0,
xlabel={$\log_{10}(L)$ [s]},
xmajorgrids,
ymin=0,
ymax=1,
ylabel={CDF},
ymajorgrids, ylabel shift = -5 pt, yticklabel shift = -3 pt,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black,at={(0.9\fwidth,0.05\fheight)},anchor=south east}
]

\addplot [color=mycolor2,dashed,line width=1.2pt,forget plot]
  table[row sep=crcr]{%
-3.31926515557629 0.00226654578422458\\
-3.31081057851158 0.0826030019139717\\
-3.30823289590381 0.115341996574996\\
-3.30624233154265 0.14349753198348\\
-3.30447394368328 0.171401228971495\\
-3.3027859502566  0.269064168429538\\
-3.3008664491337  0.297723380678958\\
-3.29901015345474 0.333484436385617\\
-3.29715560582813 0.360985191900879\\
-3.29530807173392 0.387730432154731\\
-3.29326305110928 0.414526040092677\\
-3.2910956516838  0.441926060239751\\
-3.28804896318486 0.468217991336756\\
-3.28428367953245 0.543165105268457\\
-3.27899364798869 0.584365870857257\\
-3.27074146467376 0.609650448272389\\
-3.26088157140875 0.634985393371615\\
-3.24838854897009 0.660219603102653\\
-3.22553125999782 0.720660824015316\\
-2.26095569564525 0.759897249924454\\
-1.87580394605778 0.786995063966964\\
-1.62964242600444 0.813891407273099\\
-1.45922402569256 0.841392162788362\\
-1.32248795186532 0.867583358517183\\
-1.21086665901373 0.892918303616407\\
-1.11649251404146 0.918303616399724\\
-1.01328103156118 0.943789664551228\\
-0.880988867437579  0.969074241966356\\
-0.651193122929571  0.994308451697391\\
};
\addplot [color=mycolor2,line width=1.2pt,only marks,mark=asterisk,mark size=1.5,mark options={solid},forget plot]
  table[row sep=crcr]{%
-3.31926515557629 0.00226654578422458\\
-3.30823289590381 0.115341996574996\\
-3.3008664491337  0.297723380678958\\
-3.29326305110928 0.414526040092677\\
-3.27899364798869 0.584365870857257\\
-3.27074146467376 0.609650448272389\\
-3.26088157140875 0.634985393371615\\
-3.24838854897009 0.660219603102653\\
-3.22553125999782 0.720660824015316\\
-2.26095569564525 0.759897249924454\\
-1.87580394605778 0.786995063966964\\
-1.62964242600444 0.813891407273099\\
-1.45922402569256 0.841392162788362\\
-1.32248795186532 0.867583358517183\\
-1.21086665901373 0.892918303616407\\
-1.11649251404146 0.918303616399724\\
-1.01328103156118 0.943789664551228\\
-0.880988867437579  0.969074241966356\\
-0.651193122929571  0.994308451697391\\
};
\addplot [color=mycolor2,dashed,line width=1.2pt,mark=asterisk,mark size=1.5,mark options={solid}]
  table[row sep=crcr]{%
-3.31926515557629 0.00226654578422458\\
};
\addlegendentry{HH, $\lambda = 80 \,\mu$s};

\addplot [color=mycolor4,dashed,line width=1.2pt,forget plot]
  table[row sep=crcr]{%
-3.32274111668722 0.00261938343743717\\
-3.31734866924602 0.0907213379004628\\
-3.31520157672288 0.123010276042712\\
-3.31343889213735 0.154745113842427\\
-3.31187415924902 0.184616159580887\\
-3.31035605887296 0.28903888776948\\
-3.30878381106813 0.318053596614932\\
-3.30725247815363 0.349234334072111\\
-3.30556111133683 0.389784404593968\\
-3.30375987718802 0.419655450332429\\
-3.30186731176276 0.448821277453118\\
-3.29977659791337 0.530928873665088\\
-3.29714812551347 0.559943582510545\\
-3.29367242570215 0.602609308885724\\
-3.28944198884834 0.6300624622204\\
-3.2846550542225  0.657213379004603\\
-3.27789872685102 0.68290348579485\\
-3.24633775922211 0.754483175498661\\
-2.38729747845076 0.809691718718495\\
-2.02845377061742 0.840267983074734\\
-1.72315207062775 0.868476727785598\\
-1.31934401404871 0.894720934918384\\
-1.20172035365817 0.919957686882924\\
-1.05003048479914 0.946353012290947\\
-0.944041878124999  0.973906911142451\\
-0.160139586824741  0.999294781382228\\
-inf  0\\
-inf  0\\
-inf  0\\
};
\addplot [color=mycolor4,line width=1.2pt,only marks,mark size=1.5,mark=diamond,forget plot]
  table[row sep=crcr]{%
-3.32274111668722 0.00261938343743717\\
-3.29367242570215 0.602609308885724\\
-3.28944198884834 0.6300624622204\\
-3.27789872685102 0.68290348579485\\
-3.24633775922211 0.754483175498661\\
-2.38729747845076 0.809691718718495\\
-2.02845377061742 0.840267983074734\\
-1.72315207062775 0.868476727785598\\
-1.31934401404871 0.894720934918384\\
-1.20172035365817 0.919957686882924\\
-1.05003048479914 0.946353012290947\\
-0.944041878124999  0.973906911142451\\
-0.160139586824741  0.999294781382228\\
};
\addplot [color=mycolor4,dashed,line width=1.2pt,mark size=1.5,mark=diamond]
  table[row sep=crcr]{%
-3.32274111668722 0.00261938343743717\\
};
\addlegendentry{HH, $\lambda = 160 \,\mu$s};

\addplot [color=mycolor1,solid,line width=1.2pt,forget plot]
  table[row sep=crcr]{%
-3.31992234727061	0.00211172004625682\\
-3.31147103428686	0.085172708532355\\
-3.30906902805243	0.118105485444216\\
-3.30713416598028	0.146865101312284\\
-3.30534373454726	0.174820252400826\\
-3.30366693080227	0.278445371813564\\
-3.30195708098337	0.306249685755945\\
-3.30002784222378	0.343104228467997\\
-3.2983066246876	0.370757705264214\\
-3.29642693955051	0.397807833475787\\
-3.29455404048891	0.424506008346317\\
-3.29247045532881	0.451153904168126\\
-3.29012934312387	0.478053195233536\\
-3.28733260375809	0.560611393232431\\
-3.28366364679597	0.604907235155104\\
-3.27811753445276	0.631002061440993\\
-3.2701771113186	0.656342701996076\\
-3.26195995812091	0.681582784453719\\
-3.25213925652039	0.706873145960081\\
-3.23531020602772	0.764895168183423\\
-2.80029244648459	0.805218965257182\\
-2.27353477611897	0.831615465835392\\
-1.99725829314582	0.857006385439194\\
-1.84226097905469	0.88284981648148\\
-1.70143508004105	0.90964854944945\\
-1.56188241438522	0.936145608125098\\
-1.42265309011642	0.966463874503497\\
-1.14381774351165	0.992860375081704\\
};
\addplot [color=mycolor1,line width=1.2pt,only marks,mark=+,mark size=1.5,mark options={solid},forget plot]
  table[row sep=crcr]{%
-3.31992234727061	0.00211172004625682\\
-3.30906902805243	0.118105485444216\\
-3.2983066246876	0.370757705264214\\
-3.29012934312387	0.478053195233536\\
-3.28733260375809	0.560611393232431\\
-3.28366364679597	0.604907235155104\\
-3.27811753445276	0.631002061440993\\
-3.2701771113186	0.656342701996076\\
-3.26195995812091	0.681582784453719\\
-3.25213925652039	0.706873145960081\\
-3.23531020602772	0.764895168183423\\
-2.80029244648459	0.805218965257182\\
-2.80029244648459	0.805218965257182\\
-2.27353477611897	0.831615465835392\\
-1.99725829314582	0.857006385439194\\
-1.84226097905469	0.88284981648148\\
-1.70143508004105	0.90964854944945\\
-1.56188241438522	0.936145608125098\\
-1.42265309011642	0.966463874503497\\
-1.14381774351165	0.992860375081704\\
};
\addplot [color=mycolor1,solid,line width=1.2pt,mark=+,mark size=1.5,mark options={solid}]
  table[row sep=crcr]{%
-3.31992234727061	0.00211172004625682\\
};
\addlegendentry{DC, $\lambda = 80 \,\mu$s};


\addplot [color=mycolor3,solid,line width=1.2pt,forget plot]
  table[row sep=crcr]{%
-3.32351462121305 0.00191069991954951\\
-3.31800861097888 0.0925181013676604\\
-3.3159363330115  0.126005631536607\\
-3.31424319968799 0.15833668543846\\
-3.31264449376371 0.18790225261465\\
-3.31120437196323 0.297013274336294\\
-3.30972517247784 0.324869267900255\\
-3.30827938429564 0.356898632341127\\
-3.30669442181228 0.397676991150461\\
-3.30520576917198 0.428298471440085\\
-3.30359980462291 0.45705953338699\\
-3.3017501837444  0.485770313757065\\
-3.29974114227563 0.581355591311364\\
-3.29721308886368 0.610870876910717\\
-3.29421222793502 0.655973451327446\\
-3.29071428876359 0.683678600160909\\
-3.28696999341139 0.712389380530977\\
-3.28241534893481 0.740144810941269\\
-3.27562201029281 0.804253821399836\\
-2.99359220937524 0.849306114239741\\
-2.62891242824738 0.878771118262268\\
-2.43812988094413 0.943282381335478\\
-2.22425361039074 0.972998793242156\\
-1.37020256959657 0.998742960579244\\
-inf  0\\
-inf  0\\
-inf  0\\
-inf  0\\
};
\addplot [color=mycolor3,line width=1.2pt,only marks,mark=o,mark size=1.5,mark options={solid},forget plot]
  table[row sep=crcr]{%
-3.32351462121305 0.00191069991954951\\
-3.3159363330115  0.126005631536607\\
-3.30972517247784 0.324869267900255\\
-3.30669442181228 0.397676991150461\\
-3.30359980462291 0.45705953338699\\
-3.3017501837444  0.485770313757065\\
-3.29721308886368 0.610870876910717\\
-3.29421222793502 0.655973451327446\\
-3.29071428876359 0.683678600160909\\
-3.28696999341139 0.712389380530977\\
-3.28241534893481 0.740144810941269\\
-3.27562201029281 0.804253821399836\\
-2.99359220937524 0.849306114239741\\
-2.62891242824738 0.878771118262268\\
-2.62891242824738 0.878771118262268\\
-2.43812988094413 0.943282381335478\\
-2.22425361039074 0.972998793242156\\
-1.37020256959657 0.998742960579244\\
};
\addplot [color=mycolor3,solid,line width=1.2pt,mark=o,mark size=1.5,mark options={solid}]
  table[row sep=crcr]{%
-3.32351462121305 0.00191069991954951\\
};
\addlegendentry{DC, $\lambda = 160 \,\mu$s};

\end{axis}
\end{tikzpicture}%

==> figures/perf/latCDF_a_80160_b_10_x_1000.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.21162,0.18978,0.57768}%
\definecolor{mycolor2}{rgb}{0.68342,0.74348,0.40443}%
\definecolor{mycolor3}{rgb}{0.07227,0.48867,0.84670}%
\definecolor{mycolor4}{rgb}{0.98800,0.80660,0.17937}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\pgfplotsset{every x tick label/.append style={font=\tiny, yshift=0.5ex}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
xmin=-3.5,
xmax=-0.5,
xlabel={$\log_{10}(L)$ [s]}, xmajorgrids,
ymin=0,
ymax=1,
ylabel={CDF},
ymajorgrids, ylabel shift = -5 pt, yticklabel shift = -3 pt,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black,at={(0.9\fwidth,0.05\fheight)},anchor=south east}
]
\addplot [color=mycolor2,dashed,line width=1.2pt,forget plot]
  table[row sep=crcr]{%
-3.31927118486104	0.00211832349826024\\
-3.31507562548314	0.00726282342260609\\
-3.31322386397163	0.0123568870731839\\
-3.31231074860569	0.0711655822867822\\
-3.31140228185215	0.078327533161852\\
-3.31070211116921	0.0839763958238791\\
-3.3101799371028	0.0906844202350355\\
-3.30969695134773	0.0965350279921344\\
-3.30922288600519	0.103495233772131\\
-3.30864274149963	0.109598022898071\\
-3.30825957385777	0.116961718868213\\
-3.30778187966196	0.123114944267921\\
-3.30736382016649	0.128662934382412\\
-3.30699169763524	0.134765723508352\\
-3.30660412721708	0.140212841075307\\
-3.30619935034778	0.145861703737334\\
-3.30581181160982	0.151460130125593\\
-3.30549785075385	0.157008120240084\\
-3.30509948999843	0.162606546628343\\
-3.30468422766725	0.168104100469067\\
-3.30438452538386	0.173399909214717\\
-3.30410272048859	0.179401825793121\\
-3.30374770062069	0.251626569829032\\
-3.30329248122004	0.257124123669756\\
-3.3030094906803	0.265900035305405\\
-3.30264393939536	0.271246280324824\\
-3.30221915929915	0.276592525344243\\
-3.30182632499508	0.281837897816126\\
-3.30149675510918	0.288192868310908\\
-3.30113407204024	0.293791294699167\\
-3.30074324752986	0.299793211277571\\
-3.30033012974386	0.305089020023222\\
-3.29996464836727	0.310334392495105\\
-3.29961853469144	0.324355676602636\\
-3.29925599485014	0.329550612800751\\
-3.29886324469939	0.334795985272634\\
-3.29849915878012	0.340192666565822\\
-3.29816318037004	0.345589347859009\\
-3.297834852452	0.350834720330892\\
-3.29745755377423	0.356584455540456\\
-3.29710564063069	0.361981136833643\\
-3.29677759160129	0.367226509305526\\
-3.2964080462201	0.372421445503641\\
-3.2960504655273	0.377868563070596\\
-3.29566067305582	0.383214808090015\\
-3.29521139571561	0.38840974428813\\
-3.29477275248388	0.393806425581318\\
-3.29433986722149	0.399051798053201\\
-3.29394242363516	0.404549351893924\\
-3.2935592293757	0.409845160639575\\
-3.29305953374131	0.41504009683769\\
-3.29263599069395	0.420184596762037\\
-3.29224619873909	0.42568215060276\\
-3.29175833243799	0.431129268169716\\
-3.29131216644962	0.437232057295656\\
-3.29084383908689	0.442275684672467\\
-3.29032633285029	0.447319312049277\\
-3.28972970888678	0.452615120794928\\
-3.28912820243583	0.457709184445507\\
-3.28850242163682	0.462904120643622\\
-3.28788063564827	0.468099056841737\\
-3.28716826950562	0.515912644373885\\
-3.28645698192199	0.525192918747213\\
-3.2856939577408	0.53028698239779\\
-3.28486751207787	0.536440207797497\\
-3.28394107022895	0.542240379280827\\
-3.28312989812647	0.562414888788062\\
-3.28210836595987	0.567710697533712\\
-3.28118476847541	0.572855197458057\\
-3.27971010692089	0.577949261108634\\
-3.27833597855671	0.58309376103298\\
-3.27677205320034	0.588137388409789\\
-3.27510689430979	0.593181015786598\\
-3.27318653154578	0.598325515710943\\
-3.27142469500514	0.603369143087752\\
-3.26935072599051	0.608463206738329\\
-3.2674681114623	0.613658142936442\\
-3.26526380121348	0.618701770313251\\
-3.26313317807489	0.62374539769006\\
-3.26073178397144	0.628839461340637\\
-3.25860729356449	0.633933524991215\\
-3.25590673496227	0.639027588641792\\
-3.25335095747315	0.644172088566138\\
-3.25082023456826	0.649266152216715\\
-3.24639220514458	0.654309779593524\\
-3.24160791735328	0.659353406970334\\
-3.23681014895692	0.664447470620911\\
-3.23290937356082	0.6924396025622\\
-3.22985933197976	0.705956523932048\\
-3.21679004891301	0.714026327734942\\
-3.08230402525382	0.719069955111752\\
-2.80090998735763	0.724113582488561\\
-2.59599996117331	0.731376405911167\\
-2.42249435061433	0.739849699904206\\
-2.26765950583685	0.745548998840001\\
-2.13423210642274	0.750844807585651\\
-2.01747036903169	0.755938871236227\\
-1.95295297552411	0.76113380743434\\
-1.89319904478578	0.76668179754883\\
-1.83842183986146	0.772078478842016\\
-1.79755044248534	0.777525596408969\\
-1.75545214514038	0.783124022797227\\
-1.71987888926773	0.788520704090412\\
-1.68470732049156	0.794119130478669\\
-1.63213968806968	0.799213194129246\\
-1.59044413094406	0.804710747969968\\
-1.55241839507189	0.80990568416808\\
-1.51986185446377	0.815251929187497\\
-1.48683219254553	0.820951228123291\\
-1.45518514463234	0.82624703686894\\
-1.42848905215014	0.831441973067052\\
-1.40456869558205	0.836838654360237\\
-1.37843123534357	0.841983154284582\\
-1.35611909416117	0.847077217935159\\
-1.3321454760445	0.852120845311967\\
-1.31132703354854	0.857164472688775\\
-1.29293232923735	0.862208100065584\\
-1.27362681864782	0.86730216371616\\
-1.25792523858175	0.872396227366737\\
-1.23673288019694	0.877439854743545\\
-1.21512365923264	0.882483482120354\\
-1.19858251923636	0.887527109497163\\
-1.17923368504814	0.892570736873972\\
-1.16180621615325	0.897614364250781\\
-1.14530612440493	0.902708427901358\\
-1.1320234372466	0.907752055278167\\
-1.11978075667558	0.912846118928744\\
-1.10719477110344	0.917889746305553\\
-1.08991679406058	0.922933373682362\\
-1.07256348652648	0.927977001059171\\
-1.05436502628226	0.933121500983516\\
-1.033028139731	0.938165128360325\\
-1.01460499849025	0.943208755737134\\
-0.994954210563026	0.948252383113942\\
-0.96762417406592	0.953296010490751\\
-0.942877970822521	0.95833963786756\\
-0.914082055837792	0.963383265244368\\
-0.887963363352344	0.968426892621177\\
-0.856554977970557	0.973470519997986\\
-0.826077632849926	0.978615019922331\\
-0.791561310990506	0.983709083572908\\
-0.741627214704893	0.988752710949716\\
-0.665939482018739	0.993796338326525\\
-0.518845122444278	0.998839965703334\\
};
\addplot [color=mycolor2,line width=1.2pt,only marks,mark=asterisk,mark size=1.5,mark options={solid},forget plot]
  table[row sep=crcr]{%
-3.30264393939536	0.271246280324824\\
-3.28486751207787	0.536440207797497\\
-3.27142469500514	0.603369143087752\\
-3.26073178397144	0.628839461340637\\
-3.24639220514458	0.654309779593524\\
-3.21679004891301	0.714026327734942\\
-2.26765950583685	0.745548998840001\\
-1.83842183986146	0.772078478842016\\
-1.63213968806968	0.799213194129246\\
-1.48683219254553	0.820951228123291\\
-1.35611909416117	0.847077217935159\\
-1.25792523858175	0.872396227366737\\
-1.16180621615325	0.897614364250781\\
-1.08991679406058	0.922933373682362\\
-0.994954210563026	0.948252383113942\\
-0.856554977970557	0.973470519997986\\
-0.518845122444278	0.998839965703334\\
};
\addplot [color=mycolor2,dashed,line width=1.2pt,mark=asterisk,mark size=1.5,mark options={solid}]
  table[row sep=crcr]{%
-3.31927118486104	0.00211832349826024\\
};
\addlegendentry{HH, $\lambda = 80 \,\mu$s};

\addplot [color=mycolor4,dashed,line width=1.2pt,forget plot]
  table[row sep=crcr]{%
-3.322531564483	0.00357826831972574\\
-3.32031032895638	0.00987803648825736\\
-3.31913957315161	0.0164297953835302\\
-3.31845638804917	0.0775123475456105\\
-3.31776966139459	0.0851224674931961\\
-3.31728253881688	0.0915734300977717\\
-3.31673400721969	0.0978731982663024\\
-3.31621963375642	0.104777744179012\\
-3.315826213579	0.111279104928936\\
-3.3154754850209	0.118536437859084\\
-3.31509501339098	0.124836206027615\\
-3.31473514419008	0.131135974196146\\
-3.31439926065811	0.139199677451865\\
-3.31401036069099	0.145197056748307\\
-3.31367286421968	0.15084164902731\\
-3.31333531945023	0.156788630178403\\
-3.31300689015737	0.162836407620193\\
-3.3126828298439	0.168984981352679\\
-3.31238552825713	0.175032758794469\\
-3.31211504450838	0.18072774921882\\
-3.31181527909247	0.186725128515261\\
-3.31155735942474	0.192672109666354\\
-3.31131003637627	0.258945670799304\\
-3.31096827974995	0.275425864328181\\
-3.31067474498081	0.283892752746686\\
-3.31031555696202	0.289738937607082\\
-3.30999311727891	0.295383529886086\\
-3.30963532553868	0.301128918455785\\
-3.30927075920392	0.30672311258944\\
-3.30894823747841	0.312770890031229\\
-3.30864222168163	0.319574639653242\\
-3.30830341531851	0.325824009676424\\
-3.30802045821615	0.332224574135651\\
-3.30770156860285	0.338423546013485\\
-3.30738037285712	0.344269730873881\\
-3.30707538584647	0.359590767059749\\
-3.3067516562793	0.365940933373628\\
-3.30644363184825	0.372240701542158\\
-3.30608232269004	0.37818768269325\\
-3.30573612549321	0.384638645297825\\
-3.30545104590001	0.390636024594266\\
-3.30511312729403	0.3968349964721\\
-3.30478287827524	0.402882773913889\\
-3.30441550954721	0.408728958774285\\
-3.30405621121347	0.41432315290794\\
-3.30366064012068	0.420572522931122\\
-3.30321318232361	0.42636830964617\\
-3.30280520736275	0.432164096361218\\
-3.30245760241268	0.437707892349525\\
-3.30208223424893	0.443402882773876\\
-3.30168713459055	0.449249067634272\\
-3.30127782234372	0.454843261767926\\
-3.30093632026127	0.460487854046929\\
-3.300480237427	0.503023888720855\\
-3.30004896074733	0.524291906057819\\
-3.29954422812222	0.529533313174037\\
-3.29898660544149	0.534925914726301\\
-3.29848160841837	0.541427275476226\\
-3.29781708573336	0.546719080737793\\
-3.29726827745794	0.553119645197021\\
-3.2966120492312	0.558814635621373\\
-3.29599079380202	0.580133051103685\\
-3.29535547751351	0.585424856365252\\
-3.29472455443295	0.59066626348147\\
-3.29394753830171	0.59585727245234\\
-3.29320652737222	0.601401068440647\\
-3.29246486705566	0.606944864428955\\
-3.29160114872464	0.612186271545173\\
-3.29067237395683	0.617427678661391\\
-3.28978452975753	0.622769882068306\\
-3.28871630353496	0.628263279911265\\
-3.28779077248461	0.633857474044921\\
-3.2868455981627	0.639350871887881\\
-3.28590343912264	0.644894667876188\\
-3.28495495958487	0.650085676847059\\
-3.28387585199523	0.655276685817929\\
-3.28253647510944	0.660518092934147\\
-3.28118462685692	0.665658703759669\\
-3.27942659313619	0.670900110875887\\
-3.27782376016704	0.676191916137453\\
-3.27599649356587	0.69186573934076\\
-3.27373601795117	0.715704062090484\\
-3.27115755444116	0.732033061183319\\
-3.26592064391005	0.737425662735582\\
-3.16523567937485	0.746850115915705\\
-2.7458528091664	0.751940328595878\\
-2.56215983476389	0.759197661526027\\
-2.46399307499523	0.769478883177071\\
-2.44811191428772	0.788630178409409\\
-2.42309571564928	0.795232335450031\\
-2.39800635948166	0.804354399758066\\
-2.34440250200988	0.811107751234733\\
-2.26218483766563	0.819171454490454\\
-2.24113368505386	0.826479185565951\\
-2.09417148756675	0.831821388972867\\
-1.95676459571488	0.837113194234434\\
-1.8794318566697	0.842304203205304\\
-1.83917075104433	0.847596008466872\\
-1.79356454156315	0.85313980445518\\
-1.71150223321428	0.858381211571399\\
-1.60978544159174	0.863521822396921\\
-1.48997668694252	0.868612035077095\\
-1.42894184836829	0.873702247757269\\
-1.3958325611798	0.878842858582792\\
-1.36940379536536	0.884185061989707\\
-1.35905809497465	0.890484830158239\\
-1.32714755834209	0.895575042838413\\
-1.30612083512063	0.900917246245328\\
-1.2882152161476	0.906763431105725\\
-1.26644217382237	0.911904041931247\\
-1.23206328183876	0.916994254611421\\
-1.20399445481641	0.922336458018336\\
-1.1885821465699	0.930248966838012\\
-1.165480081219	0.946678762221544\\
-1.13978497652683	0.951920169337763\\
-1.09548562059852	0.957111178308633\\
-1.05043821990683	0.962251789134155\\
-1.01504733878981	0.967291603668981\\
-0.98682963479172	0.972381816349155\\
-0.959971830248338	0.977421630883981\\
-0.907528835044638	0.982461445418807\\
-0.83543363778284	0.987501259953632\\
-0.766616276517705	0.992591472633806\\
-0.646762963230689	0.997631287168632\\
-inf	0\\
-inf	0\\
-inf	0\\
-inf	0\\
-inf	0\\
-inf	0\\
-inf	0\\
-inf	0\\
-inf	0\\
-inf	0\\
-inf	0\\
-inf	0\\
-inf	0\\
-inf	0\\
-inf	0\\
-inf	0\\
-inf	0\\
-inf	0\\
-inf	0\\
-inf	0\\
};
\addplot [color=mycolor4,line width=1.2pt,only marks,mark=diamond,mark size=1.5,mark options={solid},forget plot]
  table[row sep=crcr]{%
-3.322531564483	0.00357826831972574\\
-3.31031555696202	0.289738937607082\\
-3.30405621121347	0.41432315290794\\
-3.29726827745794	0.553119645197021\\
-3.28495495958487	0.650085676847059\\
-3.27782376016704	0.676191916137453\\
-3.16523567937485	0.746850115915705\\
-2.42309571564928	0.795232335450031\\
-2.09417148756675	0.831821388972867\\
-1.71150223321428	0.858381211571399\\
-1.36940379536536	0.884185061989707\\
-1.2882152161476	0.906763431105725\\
-1.165480081219	0.946678762221544\\
-0.98682963479172	0.972381816349155\\
-0.646762963230689	0.997631287168632\\
};
\addplot [color=mycolor4,dashed,line width=1.2pt,mark=diamond,mark size=1.5,mark options={solid}]
  table[row sep=crcr]{%
-3.322531564483	0.00357826831972574\\
};
\addlegendentry{HH, $\lambda = 160 \,\mu$s};

\addplot [color=mycolor1,solid,line width=1.2pt,forget plot]
  table[row sep=crcr]{%
-3.31954627302956	0.00231283624113843\\
-3.31588339978907	0.00759213635677991\\
-3.31421565427416	0.0127708783749811\\
-3.31322337800458	0.0727035044496968\\
-3.31232464112297	0.0795917341243902\\
-3.31160133790949	0.085675499019559\\
-3.31104472866645	0.0927648448891353\\
-3.3104684129231	0.0991502840766258\\
-3.30996535861956	0.106289908994923\\
-3.30944656290958	0.114233998692746\\
-3.30901625370908	0.119915531198151\\
-3.30866126945923	0.125798179898438\\
-3.3082446238279	0.131680828598724\\
-3.30784865948055	0.137362361104129\\
-3.30745089211725	0.142993614560815\\
-3.30705885344762	0.148423751822618\\
-3.30670343734255	0.154205842425464\\
-3.30636181798323	0.159585700638547\\
-3.30602429093671	0.165216954095232\\
-3.30558926814876	0.171200160892959\\
-3.30519164804954	0.176831414349645\\
-3.30488067622981	0.183116295439695\\
-3.30448332919017	0.260294635225505\\
-3.30414972193324	0.26728342299764\\
-3.30384949292388	0.2750766755493\\
-3.30357206080982	0.280506812811103\\
-3.30319602059232	0.285886671024185\\
-3.30285938097934	0.291266529237268\\
-3.30247882570157	0.296948061742672\\
-3.3020533559199	0.303685454271206\\
-3.3016873128731	0.309417265825332\\
-3.30140480409319	0.315953542158984\\
-3.30100550909423	0.321584795615668\\
-3.30060236019495	0.335964603549702\\
-3.30017783619708	0.341495298908946\\
-3.29986060234577	0.34702599426819\\
-3.2994188577078	0.352707526773595\\
-3.29906808732672	0.35843933832772\\
-3.29872290833059	0.363970033686963\\
-3.29837557241704	0.369852682387249\\
-3.29798920858729	0.375584493941373\\
-3.29759877597441	0.380964352154456\\
-3.29722610685316	0.386394489416259\\
-3.29683503803241	0.391975463824223\\
-3.29647776586378	0.397656996329628\\
-3.29610034091929	0.403187691688872\\
-3.29569556763462	0.4091708984866\\
-3.29526747240302	0.414500477650962\\
-3.29484490612693	0.420031173010205\\
-3.29448701095055	0.425411031223288\\
-3.29415836548335	0.430891447533812\\
-3.29375802128029	0.436120468600733\\
-3.29330539885652	0.441299210618933\\
-3.29285412051217	0.447734928855143\\
-3.29242554569671	0.453014228970784\\
-3.2919603962553	0.458544924330027\\
-3.29145240974359	0.46397506159183\\
-3.29098523485202	0.469455477902353\\
-3.29054938295579	0.474634219920553\\
-3.2900153173033	0.480315752425957\\
-3.28931067082406	0.485645331590319\\
-3.28873337974851	0.4907737945598\\
-3.28816030887036	0.546684096736883\\
-3.2876470666429	0.557896324601532\\
-3.28698370659784	0.562974508522293\\
-3.28627600531561	0.568253808637935\\
-3.28565186277672	0.574588968776706\\
-3.28496635175799	0.580622454623154\\
-3.28423579830844	0.602192166524206\\
-3.2833781004877	0.607220071396246\\
-3.2825610553076	0.612398813414447\\
-3.28132522571712	0.617627834481369\\
-3.28020787610321	0.62270601840213\\
-3.27896593460407	0.627935039469052\\
-3.27758383202734	0.632962944341092\\
-3.27636511708154	0.637990849213132\\
-3.27488220080258	0.643119312182614\\
-3.27324956300264	0.648147217054654\\
-3.27135520394618	0.653275680024135\\
-3.26970412227982	0.658303584896175\\
-3.26803758318739	0.663381768816936\\
-3.26654656868545	0.668409673688976\\
-3.26502907125788	0.673487857609737\\
-3.26307665255377	0.678515762481777\\
-3.26139778612968	0.683593946402538\\
-3.25960778987748	0.688621851274578\\
-3.25793312196488	0.693700035195339\\
-3.25608531671091	0.6987782191161\\
-3.25394574213292	0.70380612398814\\
-3.25116243180701	0.708884307908901\\
-3.24840590237784	0.713912212780941\\
-3.24551757974726	0.718940117652981\\
-3.24219207883179	0.724018301573742\\
-3.2376818919512	0.729046206445782\\
-3.23411345582158	0.766302981547596\\
-3.23175750255222	0.782995625722768\\
-3.22558231292816	0.791593343053956\\
-3.07991020135269	0.796621247925996\\
-2.88587123096969	0.801699431846756\\
-2.74685555656376	0.808034591985527\\
-2.58963547047102	0.813163054955007\\
-2.46669259179105	0.818492634119369\\
-2.37015578758884	0.82362109708885\\
-2.28741066073784	0.828749560058331\\
-2.22023132327921	0.833777464930371\\
-2.15874409764565	0.838956206948572\\
-2.1316251845135	0.845442204233503\\
-2.06433699534828	0.850520388154264\\
-2.01465181515472	0.855699130172465\\
-1.99143011237496	0.863341545577966\\
-1.95407499720592	0.868620845693608\\
-1.91174027876745	0.873749308663088\\
-1.88094456665427	0.87897832973001\\
-1.84159742032479	0.884307908894371\\
-1.81674351539196	0.889637488058733\\
-1.78530862502266	0.894916788174375\\
-1.75359722155327	0.90069887877722\\
-1.72011650724931	0.905978178892862\\
-1.69444403512554	0.911156920911062\\
-1.66409831928508	0.916285383880542\\
-1.63067380442866	0.921816079239786\\
-1.59879002456143	0.931017145155618\\
-1.57126640246431	0.936648398612302\\
-1.544600220932	0.942179093971546\\
-1.51639198358825	0.947910905525671\\
-1.48859953484755	0.953994670420839\\
-1.45425158381512	0.959625923877523\\
-1.42242146428461	0.964955503041885\\
-1.38380389121792	0.97068731459601\\
-1.34042766591286	0.975966614711651\\
-1.2950548141444	0.981095077681132\\
-1.2398947804098	0.986826889235257\\
-1.15829937336468	0.992055910302178\\
-1.04727323048506	0.997134094222938\\
-inf	0\\
-inf	0\\
-inf	0\\
};
\addplot [color=mycolor1,line width=1.2pt,only marks,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{%
-3.31421565427416	0.0127708783749811\\
-3.30357206080982	0.280506812811103\\
-3.29798920858729	0.375584493941373\\
-3.29054938295579	0.474634219920553\\
-3.28020787610321	0.62270601840213\\
-3.26502907125788	0.673487857609737\\
-3.25793312196488	0.693700035195339\\
-3.24551757974726	0.718940117652981\\
-3.22558231292816	0.791593343053956\\
-2.58963547047102	0.813163054955007\\
-2.15874409764565	0.838956206948572\\
-1.95407499720592	0.868620845693608\\
-1.78530862502266	0.894916788174375\\
-1.66409831928508	0.916285383880542\\
-1.51639198358825	0.947910905525671\\
-1.34042766591286	0.975966614711651\\
-1.04727323048506	0.997134094222938\\
-inf	0\\
};
\addplot [color=mycolor1,solid,line width=1.2pt,mark=+,mark size=1.5,mark options={solid}]
  table[row sep=crcr]{%
-3.31421565427416	0.0127708783749811\\
};
\addlegendentry{DC, $\lambda = 80 \,\mu$s};

\addplot [color=mycolor3,solid,line width=1.2pt,forget plot]
  table[row sep=crcr]{%
-3.323439195777	0.00201126307320998\\
-3.32110414985333	0.0100563153660498\\
-3.31994795806027	0.0165426387771527\\
-3.31929730473302	0.0788415124698325\\
-3.31866658311314	0.0865848753016915\\
-3.31809446630699	0.093523732904266\\
-3.31759096499757	0.0997083668543868\\
-3.31708383816322	0.105893000804508\\
-3.31670268730913	0.112127916331458\\
-3.31635786086442	0.119368463395014\\
-3.31597631234333	0.126810136765891\\
-3.31557576628228	0.132793644408691\\
-3.31524669473579	0.138978278358812\\
-3.31495000953627	0.145263475462594\\
-3.31462182421845	0.153409090909095\\
-3.31430354562056	0.159040627514084\\
-3.31399714329384	0.165174979887374\\
-3.31374388755992	0.171108205953344\\
-3.31335376124742	0.177091713596144\\
-3.31309164463582	0.183175784392605\\
-3.31279594936419	0.189259855189066\\
-3.31248942346152	0.195293644408695\\
-3.31221967084954	0.223049074818993\\
-3.31191538404877	0.282481898632348\\
-3.31161176087973	0.293393000804511\\
-3.31126897273748	0.299778761061953\\
-3.31094362472298	0.30515888978279\\
-3.31059169330242	0.31089098954144\\
-3.31028179628554	0.316723652453749\\
-3.30997994603568	0.322355189058739\\
-3.30970841230577	0.328439259855199\\
-3.30941329883837	0.335076427996793\\
-3.30912367196494	0.341914722445707\\
-3.30882290058668	0.348853580048282\\
-3.30853457343306	0.354786806114252\\
-3.30825730715347	0.361122284794866\\
-3.30795487201856	0.367508045052308\\
-3.30759683040413	0.383397023330666\\
-3.30733481452403	0.389380530973468\\
-3.30701887486101	0.395062349155286\\
-3.30664434149721	0.401749798873709\\
-3.30631912940158	0.408034995977491\\
-3.30605253034826	0.41381737731297\\
-3.30570501045042	0.420152855993583\\
-3.30539849050427	0.426086082059552\\
-3.30504934173252	0.432320997586503\\
-3.30474158175177	0.438304505229304\\
-3.30448192495399	0.444137168141612\\
-3.30408980838176	0.449818986323431\\
-3.30373288573691	0.45550080450525\\
-3.30335109614134	0.460931214802917\\
-3.30299859390158	0.466713596138396\\
-3.30257759094705	0.472998793242177\\
-3.30228131753836	0.478730893000825\\
-3.30191832953911	0.484161303298492\\
-3.30155987499676	0.489943684633971\\
-3.3011414566114	0.543543845535016\\
-3.3007626413739	0.568584070796479\\
-3.30028551842658	0.574416733708788\\
-3.29985307249293	0.579947707160114\\
-3.29937579321917	0.585478680611441\\
-3.29891455191505	0.590909090909108\\
-3.29843431737288	0.598149637972663\\
-3.29785024605451	0.605088495575237\\
-3.29733408565363	0.610720032180224\\
-3.29679564061131	0.633447304907496\\
-3.29618024860672	0.638927996781992\\
-3.29564934976248	0.644509251810149\\
-3.29497909065155	0.650291633145627\\
-3.29438995979334	0.655872888173784\\
-3.29375906345179	0.661504424778771\\
-3.29301504172008	0.667236524537419\\
-3.29231238465854	0.672817779565576\\
-3.29149856378324	0.678700724054714\\
-3.29082530070947	0.6843322606597\\
-3.29010636273776	0.690014078841518\\
-3.28928618549721	0.695746178600165\\
-3.28852727514534	0.701377715205152\\
-3.28771136777231	0.70705953338697\\
-3.28671086341409	0.712942477876108\\
-3.28598903763201	0.718674577634756\\
-3.28518072621883	0.724306114239743\\
-3.28426279680289	0.729736524537409\\
-3.28333534751633	0.735066371681414\\
-3.2821994508736	0.740396218825419\\
-3.28117062198189	0.745826629123085\\
-3.28009149559878	0.751156476267091\\
-3.27872143762637	0.756637168141588\\
-3.27717929616805	0.762017296862425\\
-3.27553910052452	0.80510860820595\\
-3.27326117484303	0.810438455349957\\
-3.27051751144781	0.829847144006433\\
-3.26526013946918	0.836484312148026\\
-3.16877584619614	0.84523330651649\\
-3.10499627102174	0.853529766693481\\
-3.09697592683161	0.86132341110217\\
-3.06055391383537	0.866502413515686\\
-2.91267856346946	0.871631134352372\\
-2.82018826277343	0.876910699919548\\
-2.73436580875107	0.882290828640385\\
-2.67317345588768	0.887570394207561\\
-2.62561884107196	0.893956154465003\\
-2.5991592205324	0.900492759452935\\
-2.5892345520243	0.90748189863234\\
-2.53522740305781	0.913063153660497\\
-2.47776152425978	0.918644408688655\\
-2.45306301833492	0.960830651649235\\
-2.38222611029148	0.967316975060337\\
-2.30439320952251	0.973049074818986\\
-2.20839260362292	0.978328640386162\\
-2.11250755874319	0.983809332260659\\
-1.95150825863855	0.988938053097345\\
-1.70744803531015	0.99396621078037\\
-1.34659976560556	0.999094931617056\\
-inf	0\\
-inf	0\\
-inf	0\\
-inf	0\\
-inf	0\\
-inf	0\\
-inf	0\\
-inf	0\\
-inf	0\\
-inf	0\\
-inf	0\\
-inf	0\\
-inf	0\\
-inf	0\\
-inf	0\\
-inf	0\\
-inf	0\\
-inf	0\\
-inf	0\\
-inf	0\\
-inf	0\\
-inf	0\\
-inf	0\\
};
\addplot [color=mycolor3,line width=1.2pt,only marks,mark=o,mark size=1.5,mark options={solid},forget plot]
  table[row sep=crcr]{%
-3.31809446630699	0.093523732904266\\
-3.30882290058668	0.348853580048282\\
-3.30448192495399	0.444137168141612\\
-3.29891455191505	0.590909090909108\\
-3.29010636273776	0.690014078841518\\
-3.28598903763201	0.718674577634756\\
-3.2821994508736	0.740396218825419\\
-3.27553910052452	0.80510860820595\\
-3.10499627102174	0.853529766693481\\
-2.82018826277343	0.876910699919548\\
-2.5892345520243	0.90748189863234\\
-2.30439320952251	0.973049074818986\\
-1.34659976560556	0.999094931617056\\
};
\addplot [color=mycolor3,solid,line width=1.2pt,mark size=1.5,mark=o,mark options={solid}]
  table[row sep=crcr]{%
-3.323439195777	0.00201126307320998\\
};
\addlegendentry{DC, $\lambda = 160 \,\mu$s};

\end{axis}
\end{tikzpicture}%

==> figures/perf/latCDF_a_80160_b_10_x_10000.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.21162,0.18978,0.57768}%
\definecolor{mycolor2}{rgb}{0.68342,0.74348,0.40443}%
\definecolor{mycolor3}{rgb}{0.07227,0.48867,0.84670}%
\definecolor{mycolor4}{rgb}{0.98800,0.80660,0.17937}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\pgfplotsset{every x tick label/.append style={font=\tiny, yshift=0.5ex}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
xmin=-3.5,
xmax=-0.5,
xlabel={$\log_{10}(L)$ [s]},
xmajorgrids,
ymin=0,
ymax=1,
ylabel={CDF},
ymajorgrids, ylabel shift = -5 pt, yticklabel shift = -3 pt,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black,at={(0.9\fwidth,0.05\fheight)},anchor=south east}
]

\addplot [color=mycolor2,dashed,line width=1.2pt,forget plot]
  table[row sep=crcr]{%
-3.31927118486104	0.0023149313069295\\
-3.31501132329053	0.00754868904433537\\
-3.31316646644702	0.0128327713753718\\
-3.31233412973672	0.0720144934829673\\
-3.31155625686168	0.0784560414674663\\
-3.31079875266377	0.0843440189220489\\
-3.31023514213082	0.0907352423129197\\
-3.3096481833075	0.0974284132655646\\
-3.30911843903091	0.103417039907405\\
-3.30862418604529	0.109657289517388\\
-3.30814970738412	0.116803381812693\\
-3.30768658447668	0.12243973629913\\
-3.30728463285124	0.128478687534599\\
-3.30689589951126	0.133762769865634\\
-3.30646495668367	0.139550098132959\\
-3.30607920559441	0.145337426400284\\
-3.30571986972036	0.15102410548035\\
-3.30542776307504	0.156559810779531\\
-3.30507031219931	0.162447788234112\\
-3.30471091276562	0.167631221377889\\
-3.30444279085766	0.172965628302554\\
-3.30412601062227	0.178803281163507\\
-3.30376425877692	0.252881082985257\\
-3.3033889464557	0.258114840722663\\
-3.30307047622495	0.264908660862564\\
-3.30265134555335	0.272407025313271\\
-3.30225736995959	0.277691107644306\\
-3.30189917587122	0.282874540788083\\
-3.30158914305725	0.28896381661718\\
-3.30126042047236	0.294600171103618\\
-3.30091016081893	0.300085551809169\\
-3.30050754456187	0.305822555482865\\
-3.30011661753283	0.311458909969302\\
-3.29975818862921	0.316742992300337\\
-3.29943883720232	0.331186150671832\\
-3.29905018548526	0.336419908409238\\
-3.2986638847482	0.342005938302047\\
-3.29831491711569	0.347541643601227\\
-3.297964346244	0.353027024306777\\
-3.29761674255814	0.358311106637812\\
-3.29725170384376	0.36389713653062\\
-3.29685907034629	0.369130894268025\\
-3.29651938296166	0.374716924160834\\
-3.29612874432664	0.380001006491869\\
-3.29575966825097	0.385234764229275\\
-3.2953978595457	0.390569171153939\\
-3.29494326002307	0.395853253484974\\
-3.29454881660877	0.40108701122238\\
-3.2941892543548	0.406622716521559\\
-3.29380917251069	0.411856474258966\\
-3.29345093074757	0.417241205777258\\
-3.29301726623097	0.422374314327406\\
-3.29260359275193	0.427557747471183\\
-3.29209369086781	0.432690856021332\\
-3.29162016855727	0.438025262945997\\
-3.29111608119598	0.444215187962351\\
-3.29061431496429	0.449348296512498\\
-3.29008134758835	0.454481405062645\\
-3.28944556014427	0.459664838206423\\
-3.28884542362532	0.464697297569313\\
-3.28827130524778	0.469780081525831\\
-3.28767041834789	0.520507271903769\\
-3.287000568074	0.526344924764723\\
-3.28621564059643	0.535504000805184\\
-3.28561415274333	0.540536460168075\\
-3.28482851846552	0.546374113029028\\
-3.28402594884549	0.551809169140951\\
-3.28336093596023	0.572844849277834\\
-3.28247786801618	0.578078607015241\\
-3.28137264133818	0.58321171556539\\
-3.28015046810906	0.588395148709168\\
-3.27880727055919	0.593528257259317\\
-3.27747242683233	0.598560716622208\\
-3.27601024933492	0.603744149765986\\
-3.27453677925652	0.608877258316135\\
-3.2726550168532	0.613909717679026\\
-3.27075926405481	0.618992501635547\\
-3.26894347890266	0.624024960998438\\
-3.26719280852645	0.629208394142216\\
-3.26528837553924	0.634240853505108\\
-3.26350992332067	0.639273312867999\\
-3.26177727760707	0.644305772230891\\
-3.25966357302946	0.649338231593782\\
-3.25794069598915	0.654471340143931\\
-3.25613015267768	0.659554124100452\\
-3.25394190493766	0.664687232650601\\
-3.2515296256623	0.669770016607121\\
-3.2488393700575	0.674802475970013\\
-3.24623546205608	0.679834935332904\\
-3.24279002272079	0.684968043883053\\
-3.2384022666556	0.690000503245945\\
-3.2354911318428	0.695737506919641\\
-3.23192550363464	0.731367319208906\\
-3.2282463316313	0.743948467616133\\
-3.22367228743775	0.75240299934579\\
-3.17798517599722	0.757586432489567\\
-3.08290482361845	0.762618891852457\\
-2.94079318369977	0.767651351215348\\
-2.78743862173605	0.772683810578238\\
-2.62999455599901	0.777816919128387\\
-2.48208621855151	0.782849378491277\\
-2.35060654292842	0.787932162447797\\
-2.22056108302608	0.792964621810687\\
-2.10746213420836	0.798047405767207\\
-2.03075175088502	0.803130189723727\\
-1.96353869697398	0.808816868803793\\
-1.91837087255684	0.815560364350066\\
-1.87249371457101	0.822857430426258\\
-1.83349052438952	0.828594434099953\\
-1.78237451482305	0.834381762367277\\
-1.73812900977628	0.839414221730168\\
-1.70596837281513	0.845100900810234\\
-1.67978155341584	0.850636606109414\\
-1.64609845151238	0.856121986814965\\
-1.61040982591958	0.861557042926887\\
-1.5785390604589	0.866841125257922\\
-1.54296444345241	0.871923909214441\\
-1.51024594568815	0.877006693170961\\
-1.48565694870109	0.882139801721109\\
-1.45916000638972	0.887222585677628\\
-1.43304829697079	0.892305369634147\\
-1.40915197502258	0.897388153590666\\
-1.38773680325197	0.902621911328072\\
-1.36470437471912	0.907704695284591\\
-1.33895061404895	0.912737154647481\\
-1.31705848133262	0.917870263197629\\
-1.28566220255107	0.923003371747777\\
-1.25815601531371	0.928035831110667\\
-1.23160183389711	0.933068290473558\\
-1.21365047570031	0.941422173015956\\
-1.18193616291598	0.94766242262594\\
-1.16128748643813	0.953047154144232\\
-1.13451787486121	0.958180262694381\\
-1.11021605813821	0.963212722057271\\
-1.07506889167698	0.968245181420162\\
-1.04109245139396	0.973529263751196\\
-1.00532691835309	0.978561723114087\\
-0.964334119857579	0.983644507070606\\
-0.908251640207635	0.988676966433497\\
-0.844627721417335	0.993709425796387\\
-0.671632684618316	0.998741885159277\\
-inf	0\\
-inf	0\\
-inf	0\\
};
\addplot [color=mycolor2,line width=1.2pt,only marks,mark=asterisk,mark size=1.5,mark options={solid},forget plot]
  table[row sep=crcr]{%
-3.3096481833075	0.0974284132655646\\
-3.29831491711569	0.347541643601227\\
-3.28767041834789	0.520507271903769\\
-3.27880727055919	0.593528257259317\\
-3.26177727760707	0.644305772230891\\
-3.2354911318428	0.695737506919641\\
-3.08290482361845	0.762618891852457\\
-2.35060654292842	0.787932162447797\\
-1.91837087255684	0.815560364350066\\
-1.73812900977628	0.839414221730168\\
-1.5785390604589	0.866841125257922\\
-1.43304829697079	0.892305369634147\\
-1.31705848133262	0.917870263197629\\
-1.18193616291598	0.94766242262594\\
-1.04109245139396	0.973529263751196\\
-0.671632684618316	0.998741885159277\\
};
\addplot [color=mycolor2,dashed,line width=1.2pt,mark=asterisk,mark size=1.5,mark options={solid}]
  table[row sep=crcr]{%
-3.31316646644702	0.0128327713753718\\
};
\addlegendentry{HH, $\lambda = 80 \,\mu$s};
\addplot [color=mycolor4,dashed,line width=1.2pt,forget plot]
  table[row sep=crcr]{%
-3.32248633610878	0.00337089957737979\\
-3.32035178126331	0.00955926745824121\\
-3.31924576090417	0.0165023143489637\\
-3.31856917596292	0.0776816260817066\\
-3.31793766360657	0.0849768565103644\\
-3.31741434719049	0.0918192795331054\\
-3.31686891252678	0.0982592070839206\\
-3.31638407098395	0.104246327228819\\
-3.31596803368014	0.111239686053532\\
-3.31556535563307	0.117981485208292\\
-3.31523609346504	0.125025155966996\\
-3.31482313560965	0.131666331253774\\
-3.31448241197095	0.139766552626284\\
-3.31410002685844	0.146156168243108\\
-3.3137713164659	0.151942040652044\\
-3.31344253545009	0.157526665325016\\
-3.31311735840009	0.163312537733951\\
-3.31282116600267	0.169199034010868\\
-3.31252637810028	0.175085530287785\\
-3.31222027451428	0.181022338498693\\
-3.31194609208263	0.187462266049508\\
-3.31163204258355	0.193046890722481\\
-3.31138551358292	0.24315757697726\\
-3.31112140072828	0.275960957939224\\
-3.31081248799914	0.286375528275308\\
-3.31053283896444	0.292262024552225\\
-3.31023840340038	0.297846649225198\\
-3.30991788165213	0.303682833568124\\
-3.3095399237278	0.309217146307106\\
-3.30923240125993	0.315053330650032\\
-3.30890671456854	0.321543570134838\\
-3.30863691672485	0.327832561883681\\
-3.30833326059056	0.33457436103844\\
-3.30804753176588	0.340360233447376\\
-3.30771831964041	0.346498289394246\\
-3.30742105397914	0.352787281143089\\
-3.30714553807066	0.362497484403303\\
-3.30682884183919	0.374421412759109\\
-3.30650702675947	0.380358220970016\\
-3.30618115851166	0.386445964982896\\
-3.30588786149907	0.392533708995776\\
-3.30559821684615	0.398772388810628\\
-3.30527558610404	0.404860132823508\\
-3.30499095217267	0.41104850070437\\
-3.30468396259409	0.416683437311333\\
-3.30439793906718	0.422469309720269\\
-3.30405352855073	0.428305494063195\\
-3.30372517657481	0.434443550010065\\
-3.3033521339912	0.439977862749047\\
-3.30298312828328	0.445461863554038\\
-3.30262646801711	0.451247735962974\\
-3.30223387894371	0.457385791909844\\
-3.30182537109697	0.463221976252771\\
-3.30150285447672	0.468705977057762\\
-3.30109526961833	0.474340913664725\\
-3.30075834826974	0.480026162205679\\
-3.30038593591705	0.528023747232847\\
-3.29995205705142	0.548500704367079\\
-3.29954865305214	0.553783457436107\\
-3.29910152061209	0.559015898571144\\
-3.29860495175341	0.565254578385997\\
-3.29814732139269	0.570738579190988\\
-3.29767239204703	0.576574763533914\\
-3.29715824692256	0.582461259810831\\
-3.29668938932473	0.587744012879859\\
-3.29627046906115	0.610837190581609\\
-3.29580371013298	0.61697524652848\\
-3.29527239197516	0.622912054739388\\
-3.29457004392506	0.628597303280342\\
-3.29391976439966	0.634030992151342\\
-3.2933006456589	0.639816864560278\\
-3.29273212293583	0.645049305695315\\
-3.2919510320694	0.650482994566315\\
-3.29124522879987	0.655916683437315\\
-3.29053607659576	0.661048500704371\\
-3.28982172882321	0.666431877641381\\
-3.28901175045382	0.671664318776418\\
-3.28829441013861	0.677098007647418\\
-3.28749488290108	0.682582008452409\\
-3.28677513681993	0.687864761521437\\
-3.286010035203	0.693348762326428\\
-3.28518985545174	0.698832763131419\\
-3.28431680319557	0.704115516200447\\
-3.283370935221	0.709247333467503\\
-3.28235565337829	0.714328838800568\\
-3.28137270604737	0.719460656067624\\
-3.28022690780838	0.724642785268671\\
-3.27901467925924	0.729724290601736\\
-3.27785577040043	0.735057355604754\\
-3.27624486864135	0.740390420607773\\
-3.27512402104046	0.781897766150135\\
-3.27314452934957	0.787029583417191\\
-3.27115588580897	0.808613403099219\\
-3.26856412503789	0.813745220366275\\
-3.26520109623221	0.8201348359831\\
-3.2619409588052	0.830096598913266\\
-3.25606134191556	0.835127792312341\\
-3.22095047787464	0.840410545381369\\
-3.08009007458243	0.845492050714434\\
-2.90050273519382	0.850925739585434\\
-2.77202444201497	0.856107868786481\\
-2.64521981230704	0.861239686053537\\
-2.55029319231317	0.866673374924537\\
-2.50335573043249	0.872459247333472\\
-2.45328932667044	0.885590662105056\\
-2.39451029713061	0.894395250553435\\
-2.3132970839502	0.903652646407732\\
-2.21459967415097	0.922821493258204\\
-2.08992712626728	0.927852686657278\\
-1.99748840087804	0.932934191990343\\
-1.88287752819188	0.938166633125381\\
-1.82379200070054	0.946065606761927\\
-1.78448499122576	0.954568323606362\\
-1.69472571556857	0.96055544375126\\
-1.61975425522092	0.966894747434093\\
-1.54243707120769	0.97348561078688\\
-1.43086458092091	0.978567116119945\\
-1.28547880497822	0.988377943248139\\
-1.13885132491909	0.993459448581204\\
-0.89314324260488	0.998490641980278\\
-inf	0\\
};
\addplot [color=mycolor4,line width=1.2pt,only marks,mark=diamond,mark size=1.5,mark options={solid},forget plot]
  table[row sep=crcr]{%
-3.32035178126331	0.00955926745824121\\
-3.30075834826974	0.480026162205679\\
-3.2933006456589	0.639816864560278\\
-3.28982172882321	0.666431877641381\\
-3.28137270604737	0.719460656067624\\
-3.27512402104046	0.781897766150135\\
-3.2619409588052	0.830096598913266\\
-2.77202444201497	0.856107868786481\\
-2.39451029713061	0.894395250553435\\
-1.99748840087804	0.932934191990343\\
-1.61975425522092	0.966894747434093\\
-0.89314324260488	0.998490641980278\\
};
\addplot [color=mycolor4,dashed,line width=1.2pt,mark=diamond,mark size=1.5,mark options={solid}]
  table[row sep=crcr]{%
-3.32035178126331	0.00955926745824121\\
};
\addlegendentry{HH, $\lambda = 160 \,\mu$s};

\addplot [color=mycolor1,solid,line width=1.2pt,forget plot]
  table[row sep=crcr]{%
-3.3201137594368	0.00238215914850493\\
-3.3157794652981	0.0074505828687278\\
-3.31402247038278	0.0126710593005577\\
-3.31318175837289	0.0720729853015712\\
-3.31232464112297	0.0784591991890519\\
-3.31148151180404	0.0844906234161167\\
-3.31092746135954	0.0912823112012151\\
-3.31042092149496	0.0971616827166732\\
-3.3099419801988	0.103142422706536\\
-3.30942185221335	0.109680689305623\\
-3.30901059160683	0.117536746071968\\
-3.30858297653795	0.123162696401415\\
-3.30823286764413	0.128687278256458\\
-3.30786948725487	0.134515965534714\\
-3.30754049262587	0.140141915864161\\
-3.30715265788048	0.145565129244799\\
-3.30678085879311	0.151039026862639\\
-3.30640278911567	0.156462240243277\\
-3.30602901450528	0.162392295995938\\
-3.30567803586024	0.167815509376576\\
-3.30535900614794	0.173188038520012\\
-3.30500318264942	0.178712620375054\\
-3.30469608439405	0.249619868220974\\
-3.30432113904003	0.260010136847431\\
-3.30394618833476	0.266903193106934\\
-3.30360248019663	0.274961986822088\\
-3.3032666430278	0.280283831728322\\
-3.30290627596416	0.285554992397353\\
-3.30255267868124	0.290775468829182\\
-3.3022078415568	0.296654840344641\\
-3.30190974173862	0.302280790674088\\
-3.30151587112317	0.307957425240737\\
-3.30113026325027	0.31348200709578\\
-3.30070455658746	0.319006588950822\\
-3.30034120217152	0.333299543841851\\
-3.29998192247492	0.338773441459691\\
-3.29964241655214	0.344196654840329\\
-3.29923922965115	0.349923973644181\\
-3.29888307267148	0.355549923973628\\
-3.29847326710832	0.360922453117064\\
-3.29812502632996	0.366599087683713\\
-3.29776117449315	0.37222503801316\\
-3.29739211460222	0.377648251393798\\
-3.29705906085981	0.383122149011638\\
-3.29658515876125	0.38839330968067\\
-3.29618828556623	0.393765838824106\\
-3.29572522062107	0.399189052204744\\
-3.29527778563445	0.404409528636573\\
-3.29491872218598	0.409832742017211\\
-3.29449467720386	0.415205271160647\\
-3.29405704133314	0.420628484541285\\
-3.29359645677634	0.426153066396328\\
-3.29318311176481	0.431525595539764\\
-3.29271208780417	0.436746071971593\\
-3.29223505840472	0.441966548403422\\
-3.29172351021443	0.447997972630487\\
-3.29128561258463	0.453421186011125\\
-3.29076193369633	0.458692346680157\\
-3.29016210905614	0.463862138874784\\
-3.28963111831593	0.469031931069411\\
-3.28901425096514	0.474100354789633\\
-3.28846447932118	0.479624936644676\\
-3.28779077620567	0.530714647744526\\
-3.2871125681202	0.541155600608186\\
-3.28642368843549	0.546325392802814\\
-3.28560293150305	0.552559553978688\\
-3.28484905695223	0.558438925494147\\
-3.28403846840474	0.579320831221466\\
-3.2829491729266	0.584490623416094\\
-3.28210067577725	0.589761784085125\\
-3.28115589990858	0.595032944754157\\
-3.27969060388891	0.60010136847438\\
-3.27842352048254	0.605220476431805\\
-3.27667602133455	0.610440952863634\\
-3.27507758034258	0.615560060821059\\
-3.27346309438549	0.620729853015687\\
-3.27184714066474	0.625848960973112\\
-3.26996239117951	0.630968068930537\\
-3.26815916900951	0.636087176887962\\
-3.2663921458679	0.641206284845387\\
-3.26430605130565	0.646376077040014\\
-3.26222118506462	0.651444500760237\\
-3.26042221305936	0.656512924480459\\
-3.2582875446371	0.661784085149491\\
-3.25643311911215	0.667055245818522\\
-3.25409293585328	0.672174353775947\\
-3.251308359422	0.677293461733372\\
-3.24829646819708	0.682361885453594\\
-3.24457328698291	0.687430309173817\\
-3.24040421036437	0.692549417131242\\
-3.23539668352066	0.727318803851974\\
-3.23117057314494	0.741256969082588\\
-3.22551831023167	0.749619868220956\\
-3.14084914937795	0.756006082108437\\
-2.94674241925081	0.761125190065863\\
-2.6735417931869	0.766294982260491\\
-2.44428210452131	0.771515458692322\\
-2.29838237220114	0.776583882412545\\
-2.1941225478149	0.781753674607173\\
-2.11961804272364	0.786822098327397\\
-2.0813356633245	0.792143943233631\\
-2.04685753426277	0.797263051191057\\
-1.998618827328	0.802382159148483\\
-1.93151973443748	0.807704004054718\\
-1.86893643891316	0.813025848960953\\
-1.83364645236318	0.819412062848434\\
-1.81242638020333	0.82929548910287\\
-1.76825558011196	0.834718702483509\\
-1.72430011289608	0.840141915864148\\
-1.68261882445917	0.845615813481989\\
-1.6590895018064	0.85129244804864\\
-1.62620026272772	0.85651292448047\\
-1.59532834749345	0.8617334009123\\
-1.56921913627348	0.867511403953354\\
-1.54430380042648	0.872883933096791\\
-1.5186161959769	0.878155093765824\\
-1.49158310714098	0.883476938672058\\
-1.46766391168208	0.888545362392282\\
-1.44156606343977	0.89371515458691\\
-1.42606605739326	0.901672579827661\\
-1.40042573469011	0.906741003547885\\
-1.38113467181931	0.912468322351738\\
-1.35895837162961	0.917536746071962\\
-1.33776578170751	0.927318803851994\\
-1.31653966115397	0.932488596046622\\
-1.29677784220984	0.937557019766846\\
-1.27810683428985	0.942878864673081\\
-1.25984173553494	0.948403446528124\\
-1.24027829370892	0.955043081601617\\
-1.21475554706313	0.960111505321841\\
-1.18548328775885	0.965179929042064\\
-1.15534244006399	0.971312721743535\\
-1.11216447659325	0.976381145463758\\
-1.06517009077657	0.981601621895589\\
-1.01163377666182	0.986670045615812\\
-0.959523901462386	0.991789153573238\\
-0.830825434068899	0.996857577293461\\
};
\addplot [color=mycolor1,line width=1.2pt,only marks,mark=+,mark size=1.5,mark options={solid},forget plot]
  table[row sep=crcr]{%
-3.3201137594368	0.00238215914850493\\
-3.30070455658746	0.319006588950822\\
-3.29318311176481	0.431525595539764\\
-3.28484905695223	0.558438925494147\\
-3.26430605130565	0.646376077040014\\
-3.25643311911215	0.667055245818522\\
-3.24040421036437	0.692549417131242\\
-2.94674241925081	0.761125190065863\\
-2.1941225478149	0.781753674607173\\
-1.93151973443748	0.807704004054718\\
-1.72430011289608	0.840141915864148\\
-1.56921913627348	0.867511403953354\\
-1.46766391168208	0.888545362392282\\
-1.35895837162961	0.917536746071962\\
-1.25984173553494	0.948403446528124\\
-1.15534244006399	0.971312721743535\\
-0.830825434068899	0.996857577293461\\
};
\addplot [color=mycolor1,solid,line width=1.2pt,mark=+,mark size=1.5,mark options={solid}]
  table[row sep=crcr]{%
-3.3201137594368	0.00238215914850493\\
};
\addlegendentry{DC, $\lambda = 80 \,\mu$s};

\addplot [color=mycolor3,solid,line width=1.2pt,forget plot]
  table[row sep=crcr]{%
-3.32352691087624	0.00191484001007802\\
-3.32113074130221	0.00932224741748588\\
-3.32003005410392	0.0156714537666931\\
-3.31943169777175	0.0779541446208115\\
-3.3187890158151	0.0849080372889898\\
-3.31818040078887	0.091912320483749\\
-3.31761541275427	0.0984126984126982\\
-3.31713006100574	0.104711514235324\\
-3.31673247653814	0.11156462585034\\
-3.31637400833064	0.118568909045099\\
-3.31601537616478	0.125573192239859\\
-3.31560239664191	0.134139581758629\\
-3.31529899906713	0.140136054421769\\
-3.31498818610483	0.146283698664652\\
-3.31463144490102	0.152431342907534\\
-3.31429805221071	0.158075081884606\\
-3.3139937343193	0.163970773494584\\
-3.31366271181823	0.17031997984379\\
-3.31336336412861	0.176568405139834\\
-3.31308712051463	0.182312925170069\\
-3.31276528703649	0.18841017888637\\
-3.31246348298014	0.194658604182414\\
-3.31221329255642	0.224086671705721\\
-3.31190807633694	0.281380700428321\\
-3.31160491468423	0.289846308893928\\
-3.311344897486	0.295691609977325\\
-3.31104354991181	0.301587301587303\\
-3.3107178933574	0.307130259511213\\
-3.31038664259399	0.312975560594609\\
-3.31006543897348	0.318669690098262\\
-3.30975356200307	0.324716553287983\\
-3.30946234570612	0.330763416477703\\
-3.30915749874709	0.337969261778786\\
-3.30885766462331	0.344419249181154\\
-3.30857384962019	0.350667674477197\\
-3.30826403421778	0.365986394557822\\
-3.30795128168202	0.372688334593094\\
-3.30765038597977	0.378835978835977\\
-3.30734294959015	0.385084404132022\\
-3.30700005315828	0.391131267321741\\
-3.30668044107131	0.397228521038043\\
-3.30635942309752	0.403224993701182\\
-3.30607256358485	0.409372637944064\\
-3.30576759265928	0.41526832955404\\
-3.30544483611268	0.421264802217179\\
-3.30510132855584	0.427059712773994\\
-3.30475536734862	0.432703451751067\\
-3.30440123424892	0.438498362307882\\
-3.30406456110729	0.444041320231791\\
-3.30376381340245	0.449584278155701\\
-3.30334893861195	0.455076845553029\\
-3.30303606156154	0.460720584530101\\
-3.30266286737874	0.466515495086915\\
-3.30233313962756	0.471856890904501\\
-3.30193212644062	0.477551020408153\\
-3.30156403839094	0.483295540438386\\
-3.3012350310516	0.502191987906262\\
-3.30075199189114	0.555102040816316\\
-3.30026771647113	0.560443436633903\\
-3.29994237085197	0.566943814562853\\
-3.2994684250124	0.572083648274116\\
-3.29901165214726	0.577374653565122\\
-3.29848075474477	0.582615268329546\\
-3.29798778608086	0.588863693625591\\
-3.29747234587612	0.611337868480719\\
-3.29674663947253	0.616628873771725\\
-3.29610322706242	0.622020660115893\\
-3.29537754840776	0.627462836986642\\
-3.29479405823548	0.63285462333081\\
-3.29412824998338	0.638095238095235\\
-3.29344228381635	0.643487024439403\\
-3.29282794772663	0.648778029730409\\
-3.29203917542494	0.654270597127739\\
-3.29117534949458	0.659511211892164\\
-3.29032707686267	0.66475182665659\\
-3.28954388702411	0.670093222474177\\
-3.28878220227901	0.675535399344926\\
-3.28796285144149	0.680977576215675\\
-3.28723688385497	0.686570924666167\\
-3.28629248234013	0.691861929957174\\
-3.28528256763122	0.697354497354504\\
-3.28429836881038	0.702595112118929\\
-3.2833889727605	0.707886117409935\\
-3.28219947131431	0.712975560594617\\
-3.28098262890947	0.718216175359042\\
-3.27953671308113	0.723456790123468\\
-3.27787151439035	0.728495842781569\\
-3.27646400638592	0.768909045099532\\
-3.27423583684637	0.774149659863956\\
-3.27191822373188	0.793550012597642\\
-3.26865434743431	0.798689846308904\\
-3.2537668911423	0.808969513731428\\
-3.04479479460458	0.814260519022433\\
-2.8754572783364	0.819803476946344\\
-2.83116620616264	0.830435878054935\\
-2.80998920312644	0.836281179138331\\
-2.72063773355643	0.841622574955917\\
-2.64342576699992	0.847064751826665\\
-2.58643998287184	0.853262786596128\\
-2.56805290382034	0.862635424540194\\
-2.53314906803608	0.871705719324775\\
-2.48046278495922	0.877802973041076\\
-2.45267063768805	0.916099773242635\\
-2.42800835806989	0.923204837490556\\
-2.35374643639717	0.928495842781561\\
-2.2198010841899	0.933585285966242\\
-2.11190282287294	0.939329805996476\\
-2.07546710424419	0.952834467120184\\
-2.02769246667512	0.959082892416228\\
-1.93971525954419	0.964121945074328\\
-1.84477103922331	0.969211388259009\\
-1.78610703781486	0.98337112622827\\
-1.73836025212416	0.988964474678761\\
-1.59348575252494	0.994205089443185\\
-1.16786213025245	0.999244142101285\\
};
\addplot [color=mycolor3,line width=1.2pt,only marks,mark=o,mark size=1.5,mark options={solid},forget plot]
  table[row sep=crcr]{%
-3.32113074130221	0.00932224741748588\\
-3.31160491468423	0.289846308893928\\
-3.30857384962019	0.350667674477197\\
-3.29848075474477	0.582615268329546\\
-3.29282794772663	0.648778029730409\\
-3.28878220227901	0.675535399344926\\
-3.28429836881038	0.702595112118929\\
-3.27953671308113	0.723456790123468\\
-3.26865434743431	0.798689846308904\\
-2.80998920312644	0.836281179138331\\
-2.56805290382034	0.862635424540194\\
-2.35374643639717	0.928495842781561\\
-1.93971525954419	0.964121945074328\\
-1.16786213025245	0.999244142101285\\
};
\addplot [color=mycolor3,solid,line width=1.2pt,mark=o,mark size=1.5,mark options={solid}]
  table[row sep=crcr]{%
-3.32113074130221	0.00932224741748588\\
};
\addlegendentry{DC, $\lambda = 160 \,\mu$s};

\end{axis}
\end{tikzpicture}%

==> figures/perf/latDiff_a_80160_b_10_x_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.53003,0.74911,0.46611}%
\definecolor{mycolor2}{rgb}{0.11329,0.7015,0.685871}%
\definecolor{mycolor1a}{rgb}{0.2081,0.2386,0.67708}%
\definecolor{mycolor2a}{rgb}{0.683419,0.7434762,0.404433}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\pgfplotsset{every x tick label/.append style={font=\tiny, yshift=0.5ex}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.5,
xmax=4.5,
xlabel={UE speed $s$ [m/s]},
xmajorgrids,
xtick={1,2,3,4},
xticklabels={$2$, $4$, $8$, $16$},
ymin=0.001,
ymax=0.019,
ylabel={$L_{HH} - L_{DC}$ [s]},
ymajorgrids, ylabel shift = -5 pt, yticklabel shift = -3 pt,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black,at={(0.92\fwidth,0.4\fheight)},anchor=east}
]
\addplot [color=mycolor1,solid,line width=1.2pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
1	0.013005175976526\\
2	0.0138851951288641\\
3	0.0186929970411252\\
4	0.0182907320894984\\
};
\addlegendentry{$\lambda = 80\,\mu$s, RLC AM};

\addplot [color=mycolor2,solid,line width=1.2pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
1	0.0109478685245879\\
2	0.0120956249574184\\
3	0.01455067466465\\
4	0.0142311704114832\\
};
\addlegendentry{$\lambda = 160\,\mu$s, RLC AM};

\addplot [color=mycolor1a,dashdotted,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
1	0.00111164892738613\\
2	0.00130997292818425\\
3	0.00168291544194881\\
4	0.00162639711769885\\
};
\addlegendentry{$\lambda = 80\,\mu$s, RLC UM};

\addplot [color=mycolor2a,dashdotted,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
1	0.00204040735805588\\
2	0.00221094983507366\\
3	0.00243398928194831\\
4	0.00256451267380676\\
};
\addlegendentry{$\lambda = 160\,\mu$s, RLC UM};

\end{axis}
\end{tikzpicture}%

==> figures/perf/latDiff_a_80160_b_10_x_1_um.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.53003,0.74911,0.46611}%
\definecolor{mycolor2}{rgb}{0.11329,0.7015,0.685871}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\pgfplotsset{every x tick label/.append style={font=\tiny, yshift=0.5ex}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.5,
xmax=4.5,
xlabel={UE speed $s$ [m/s]},
xmajorgrids,
xtick={1,2,3,4},
xticklabels={$2$, $4$, $8$, $16$},
ymin=0.001,
ymax=0.019,
ylabel={$L_{hh} - L_{dc}$ [s]},
ymajorgrids, ylabel shift = -5 pt, yticklabel shift = -3 pt,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black,at={(0.92\fwidth,0.05\fheight)},anchor=south east}
]
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
1	0.00111164892738613\\
2	0.00130997292818425\\
3	0.00168291544194881\\
4	0.00162639711769885\\
};
\addlegendentry{$\lambda = 80\,\mu$s};

\addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
1	0.00204040735805588\\
2	0.00221094983507366\\
3	0.00243398928194831\\
4	0.00256451267380676\\
};
\addlegendentry{$\lambda = 160\,\mu$s};

\end{axis}
\end{tikzpicture}%

==> figures/perf/lat_2_80160.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor3}{rgb}{0.53003,0.74911,0.46611}%
\definecolor{mycolor4}{rgb}{0.97390,0.73140,0.26665}%
\definecolor{mycolor1}{rgb}{0.21162,0.18978,0.57768}%
\definecolor{mycolor2}{rgb}{0.07227,0.48867,0.84670}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\pgfplotsset{every x tick label/.append style={font=\tiny, yshift=0.5ex}}
\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=10,
xlabel={X2/buffer configurations},
xtick={1,2,3,4,5,6,7,8,9,10},
xticklabels={$0.1$ $1$, $1$ $1$, $10$ $1$, $0.1$ $10$, $1$ $10$, $10$ $10$, $0.1$ $100$, $1$ $100$, $10$ $100$, ms MB},
xticklabel style={text width=6, align=center}, xmajorgrids,
ymin=0,
ymax=0.02,
ylabel={Latency [s]},
ymajorgrids, ylabel shift = -5 pt, yticklabel shift = -3 pt,
axis background/.style={fill=white},
legend columns=2,
legend style={legend cell align=left,align=left,draw=white!15!black,at={(1.02\fwidth,0.93\fheight)},anchor=south east}
]
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
1	0.00495849990507489\\
2	0.0049164562162578\\
3	0.00879526921531602\\
};
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	0.00508514681164273\\
5	0.00505032370873645\\
6	0.00951282037443823\\
};
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	0.00508514681164273\\
8	0.00505032370873645\\
9	0.00951282037443823\\
};
\addlegendentry{DC, $\lambda = 80 \,\mu$s};

\addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
1	0.00124510184744398\\
2	0.00113183338876704\\
3	0.00179892757222714\\
};
\addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=asterisk,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	0.00124510184744398\\
5	0.00113183338876704\\
6	0.00179892757222714\\
};
\addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=asterisk,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	0.00124510184744398\\
8	0.00113183338876704\\
9	0.00179892757222714\\
};
\addlegendentry{DC, $\lambda = 160 \,\mu$s};

\addplot [color=mycolor3,dashed,line width=1.2pt,mark size=1.1pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
1	0.0162627269598343\\
2	0.016696331379154\\
3	0.0100738172875013\\
};
\addplot [color=mycolor3,dashed,line width=1.2pt,mark size=1.1pt,mark=square,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	0.017184224742292\\
5	0.0180554996852624\\
6	0.0107070659300479\\
};
\addplot [color=mycolor3,dashed,line width=1.2pt,mark size=1.1pt,mark=square,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	0.017184224742292\\
8	0.0180554996852624\\
9	0.0107070659300479\\
};
\addlegendentry{HH, $\lambda = 80 \,\mu$s};

\addplot [color=mycolor4,dashed,line width=1.2pt,mark size=2.6pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
1	0.013225522952361\\
2	0.0120080800075429\\
3	0.00321559751455657\\
};
\addplot [color=mycolor4,dashed,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	0.0134854275792661\\
5	0.012079701913355\\
6	0.0032224125746326\\
};
\addplot [color=mycolor4,dashed,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	0.0134854275792661\\
8	0.012079701913355\\
9	0.0032224125746326\\
};
\addlegendentry{HH, $\lambda = 160 \,\mu$s};

\end{axis}
\end{tikzpicture}%

==> figures/perf/lat_um_801602.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor3}{rgb}{0.53003,0.74911,0.46611}%
\definecolor{mycolor4}{rgb}{0.97390,0.73140,0.26665}%
\definecolor{mycolor1}{rgb}{0.21162,0.18978,0.57768}%
\definecolor{mycolor2}{rgb}{0.07227,0.48867,0.84670}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\pgfplotsset{every x tick label/.append style={font=\tiny, yshift=0.5ex}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=10,
xlabel={X2/buffer configurations},
xtick={1,2,3,4,5,6,7,8,9,10},
xticklabels={$0.1$ $1$, $1$ $1$, $10$ $1$, $0.1$ $10$, $1$ $10$, $10$ $10$, $0.1$ $100$, $1$ $100$, $10$ $100$, ms MB},
xticklabel style={text width=6, align=center}, xmajorgrids,
ymin=0.001,
ymax=0.01,
ylabel={Latency [s]},
ymajorgrids, ylabel shift = -5 pt, yticklabel shift = -3 pt,
axis background/.style={fill=white},
legend columns=2,
legend style={legend cell align=left,align=left,draw=white!15!black,at={(1.02\fwidth,0.93\fheight)},anchor=south east}
]
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
1	0.00381322575081439\\
2	0.00397862862347171\\
3	0.00852922990347389\\
};
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	0.00389776974733884\\
5	0.00407261037209189\\
6	0.00924819525038717\\
};
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	0.00389776974733884\\
8	0.00407261037209189\\
9	0.00924819525038717\\
};
\addlegendentry{DC, $\lambda = 80 \, \,\mu$s};

\addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
1	0.00105390191532909\\
2	0.00105136796532035\\
3	0.00184049307107087\\
};
\addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	0.00105390191532909\\
5	0.00105136796532035\\
6	0.00184049307107087\\
};
\addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	0.00105390191532909\\
8	0.00105136796532035\\
9	0.00184049307107087\\
};
\addlegendentry{DC, $\lambda = 160 \, \,\mu$s};

\addplot [color=mycolor3,dashed,line width=1.2pt,mark size=1.1pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
1	0.00496646757615594\\
2	0.00512148911481464\\
3	0.00815785136990895\\
};
\addplot [color=mycolor3,dashed,line width=1.2pt,mark size=1.1pt,mark=square,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	0.00502183451679203\\
5	0.00518425929947802\\
6	0.00860014667980409\\
};
\addplot [color=mycolor3,dashed,line width=1.2pt,mark size=1.1pt,mark=square,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	0.00502183451679203\\
8	0.00518425929947802\\
9	0.00860014667980409\\
};
\addlegendentry{HH, $\lambda = 80 \, \,\mu$s};

\addplot [color=mycolor4,dashed,line width=1.2pt,mark size=2.6pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
1	0.00315738712045772\\
2	0.00309177532337623\\
3	0.00253332751929033\\
};
\addplot [color=mycolor4,dashed,line width=1.2pt,mark size=2.6pt,mark=diamond,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	0.00315738712045772\\
5	0.00309177532337623\\
6	0.00253875125083396\\
};
\addplot [color=mycolor4,dashed,line width=1.2pt,mark size=2.6pt,mark=diamond,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	0.00315738712045772\\
8	0.00309177532337623\\
9	0.00253875125083396\\
};
\addlegendentry{HH, $\lambda = 160 \, \,\mu$s};

\end{axis}
\end{tikzpicture}%

==> figures/perf/lost_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.17073,0.29194,0.77925}%
\definecolor{mycolor2}{rgb}{0.01651,0.42660,0.87863}%
\definecolor{mycolor3}{rgb}{0.07794,0.50399,0.83837}%
\definecolor{mycolor4}{rgb}{0.03434,0.59658,0.81985}%
\definecolor{mycolor5}{rgb}{0.34817,0.74243,0.54727}%
\definecolor{mycolor6}{rgb}{0.57086,0.74852,0.44939}%
\definecolor{mycolor7}{rgb}{0.75249,0.73840,0.37681}%
\definecolor{mycolor8}{rgb}{0.91393,0.72579,0.30628}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\pgfplotsset{every x tick label/.append style={font=\tiny, yshift=0.5ex}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=10,
xlabel={X2/buffer configurations},
xtick={1,2,3,4,5,6,7,8,9,10},
xticklabels={$0.1$ $1$, $1$ $1$, $10$ $1$, $0.1$ $10$, $1$ $10$, $10$ $10$, $0.1$ $100$, $1$ $100$, $10$ $100$, ms MB},
xticklabel style={text width=6, align=center}, xmajorgrids,
ymin=0,
ymax=0.4,
ylabel={$R_{lost}$},
ymajorgrids, ylabel shift = -5 pt, yticklabel shift = -3 pt,
axis background/.style={fill=white},
legend columns = 2,
legend style={legend cell align=left,align=left,draw=white!15!black,at={(0.95\fwidth,0.55\fheight)},anchor=east,}
]
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=1.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	0.33717112\\
2	0.337677444444444\\
3	0.35614442\\
};
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=1.5pt,mark=o,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	0.31103512\\
5	0.311630133333333\\
6	0.3310024\\
};
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=1.5pt,mark=o,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	0.31031348\\
8	0.311714511111111\\
9	0.3300724\\
};
\addlegendentry{\tiny{DC, $\lambda = 20 \,\mu$s}};

\addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1	0.0668058222222222\\
2	0.068748\\
3	0.10176635\\
};
\addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=asterisk,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	0.0458853777777778\\
5	0.0480104444444444\\
6	0.0753855428571429\\
};
\addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=asterisk,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	0.0458852888888889\\
8	0.0480104\\
9	0.0753854857142857\\
};
\addlegendentry{\tiny{DC, $\lambda = 40 \,\mu$s}};

\addplot [color=mycolor3,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.00063216\\
};
\addplot [color=mycolor3,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	0\\
5	0\\
6	8.536e-05\\
};
\addplot [color=mycolor3,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	0\\
8	0\\
9	8.536e-05\\
};
\addlegendentry{\tiny{DC, $\lambda = 80 \,\mu$s}};

\addplot [color=mycolor4,solid,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.00456944\\
};
\addplot [color=mycolor4,solid,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	0\\
5	0\\
6	0.00456944\\
};
\addplot [color=mycolor4,solid,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	0\\
8	0\\
9	0.00456944\\
};
\addlegendentry{\tiny{DC, $\lambda = 160 \,\mu$s}};

\addplot [color=mycolor5,dashed,line width=1.2pt,mark size=1.1pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
1	0.37497158\\
2	0.378507155555556\\
3	0.36932098\\
};
\addplot [color=mycolor5,dashed,line width=1.2pt,mark size=1.1pt,mark=square,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	0.36241924\\
5	0.365202177777778\\
6	0.358113088888889\\
};
\addplot [color=mycolor5,dashed,line width=1.2pt,mark size=1.1pt,mark=square,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	0.36185154\\
8	0.365501266666667\\
9	0.357543622222222\\
};
\addlegendentry{\tiny{HH, $\lambda = 20 \,\mu$s}};

\addplot [color=mycolor6,dashed,line width=1.2pt,mark size=2.6pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
1	0.126176755555556\\
2	0.1301798\\
3	0.11803395\\
};
\addplot [color=mycolor6,dashed,line width=1.2pt,mark size=2.6pt,mark=diamond,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	0.1131856\\
5	0.114069911111111\\
6	0.111019542857143\\
};
\addplot [color=mycolor6,dashed,line width=1.2pt,mark size=2.6pt,mark=diamond,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	0.1131856\\
8	0.114069911111111\\
9	0.111019542857143\\
};
\addlegendentry{\tiny{HH, $\lambda = 40 \,\mu$s}};

\addplot [color=mycolor7,dashed,line width=1.2pt,mark size=1.0pt,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
1	0.01646928\\
2	0.01039416\\
3	0.00280704\\
};
\addplot [color=mycolor7,dashed,line width=1.2pt,mark size=1.0pt,mark=triangle,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	0.00995544\\
5	0.00620112\\
6	0.00164776\\
};
\addplot [color=mycolor7,dashed,line width=1.2pt,mark size=1.0pt,mark=triangle,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	0.00995544\\
8	0.00620112\\
9	0.00164776\\
};
\addlegendentry{\tiny{HH, $\lambda = 80 \,\mu$s}};

\addplot [color=mycolor8,dashed,line width=1.2pt,mark size=1.0pt,mark=triangle,mark options={solid,rotate=180}]
  table[row sep=crcr]{%
1	0.00043488\\
2	0.00130144\\
3	0.00052144\\
};
\addplot [color=mycolor8,dashed,line width=1.2pt,mark size=1.0pt,mark=triangle,mark options={solid,rotate=180}, forget plot]
  table[row sep=crcr]{%
4	8.032e-05\\
5	0.0007288\\
6	0.00048032\\
};
\addplot [color=mycolor8,dashed,line width=1.2pt,mark size=1.0pt,mark=triangle,mark options={solid,rotate=180}, forget plot]
  table[row sep=crcr]{%
7	8.032e-05\\
8	0.0007288\\
9	0.00048032\\
};
\addlegendentry{\tiny{HH, $\lambda = 160 \,\mu$s}};

\end{axis}
\end{tikzpicture}%

==> figures/perf/lost_2_80160.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor3}{rgb}{0.53003,0.74911,0.46611}%
\definecolor{mycolor2}{rgb}{0.97390,0.73140,0.26665}%
\definecolor{mycolor1}{rgb}{0.21162,0.18978,0.57768}%
\definecolor{mycolor4}{rgb}{0.07227,0.48867,0.84670}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\pgfplotsset{every x tick label/.append style={font=\tiny, yshift=0.5ex}}
\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=10,
xlabel={X2/buffer configurations},
xtick={1,2,3,4,5,6,7,8,9,10},
xticklabels={$0.1$ $1$, $1$ $1$, $10$ $1$, $0.1$ $10$, $1$ $10$, $10$ $10$, $0.1$ $100$, $1$ $100$, $10$ $100$, ms MB},
xticklabel style={text width=6, align=center}, xmajorgrids,
ymin=0,
ymax=0.03,
ylabel={$R_{lost}$},
ymajorgrids, ylabel shift = -5 pt, yticklabel shift = -3 pt,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.00063216\\
};
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	0\\
5	0\\
6	8.536e-05\\
};
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	0\\
8	0\\
9	8.536e-05\\
};
\addlegendentry{DC, $\lambda = 80 \,\,\mu$s};

% \addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}]
%   table[row sep=crcr]{%
% 1	0\\
% 2	0\\
% 3	0.00456944\\
% };
% \addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=asterisk,mark options={solid}, forget plot]
%   table[row sep=crcr]{%
% 4	0\\
% 5	0\\
% 6	0.00456944\\
% };
% \addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=asterisk,mark options={solid}, forget plot]
%   table[row sep=crcr]{%
% 7	0\\
% 8	0\\
% 9	0.00456944\\
% };
% \addlegendentry{DC, $\lambda = 160 \,\mu$s};

\addplot [color=mycolor3,dashed,line width=1.2pt,mark size=1.1pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
1	0.01646928\\
2	0.01039416\\
3	0.00280704\\
};
\addplot [color=mycolor3,dashed,line width=1.2pt,mark size=1.1pt,mark=square,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	0.00995544\\
5	0.00620112\\
6	0.00164776\\
};
\addplot [color=mycolor3,dashed,line width=1.2pt,mark size=1.1pt,mark=square,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	0.00995544\\
8	0.00620112\\
9	0.00164776\\
};
\addlegendentry{HH, $\lambda = 80 \,\,\mu$s};

% \addplot [color=mycolor4,solid,line width=1.2pt,mark size=2.6pt,mark=diamond,mark options={solid}]
%   table[row sep=crcr]{%
% 1	0.00043488\\
% 2	0.00130144\\
% 3	0.00052144\\
% };
% \addplot [color=mycolor4,solid,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}, forget plot]
%   table[row sep=crcr]{%
% 4	8.032e-05\\
% 5	0.0007288\\
% 6	0.00048032\\
% };
% \addplot [color=mycolor4,solid,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}, forget plot]
%   table[row sep=crcr]{%
% 7	8.032e-05\\
% 8	0.0007288\\
% 9	0.00048032\\
% };
% \addlegendentry{HH, $\lambda = 160 \,\mu$s};

\end{axis}
\end{tikzpicture}%

==> figures/perf/lost_speed_x2_100_b_10.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.17073,0.29194,0.77925}%
\definecolor{mycolor2}{rgb}{0.34817,0.74243,0.54727}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\pgfplotsset{every x tick label/.append style={font=\tiny, yshift=0.5ex}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
scaled ticks=false, tick label style={/pgf/number format/fixed},
xmin=0.5,
xmax=4.5,
xlabel={UE speed [m/s]},
xtick={1,2,3,4},
xticklabels={$2$, $4$, $8$, $16$},
xticklabel style={text width=6, align=center}, xmajorgrids,
xmajorgrids,
ymin=0.04,
ymax=0.16,
ylabel={$R_{lost}$},
ymajorgrids, ylabel shift = -5 pt, yticklabel shift = -3 pt,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black,at={(0.9\fwidth,0.35\fheight)},anchor=east}
]
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=1.1pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
1	0.0428853777777778\\
2	0.0453078222222222\\
3	0.0549\\
4	0.05769344\\
};
\addlegendentry{DC};

\addplot [color=mycolor2,dashed,line width=1.2pt,mark size=1.0pt,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
1	0.1131856\\
2	0.119830666666667\\
3	0.13803872\\
4	0.14843328\\
};
\addlegendentry{HH};

\end{axis}
\end{tikzpicture}%

==> figures/perf/lost_um_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.21162,0.18978,0.57768}%
\definecolor{mycolor2}{rgb}{0.53003,0.74911,0.46611}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\pgfplotsset{every x tick label/.append style={font=\tiny, yshift=0.5ex}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=10,
xlabel={X2/buffer configurations},
xtick={1,2,3,4,5,6,7,8,9,10},
xticklabels={$0.1$ $1$, $1$ $1$, $10$ $1$, $0.1$ $10$, $1$ $10$, $10$ $10$, $0.1$ $100$, $1$ $100$, $10$ $100$, ms MB},
xticklabel style={text width=6, align=center}, xmajorgrids,
ymin=0,
ymax=0.03,
ylabel={$R_{lost}$},
ymajorgrids, ylabel shift = -5 pt, yticklabel shift = -3 pt,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black,at={(0.92\fwidth,0.98\fheight)},anchor=south east}
]
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
1	0.00101957333333333\\
2	0.00103909333333333\\
3	0.0137476266666667\\
};
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	0.000532693333333333\\
5	0.000527946666666667\\
6	0.01123664\\
};
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	0.000532693333333333\\
8	0.000527946666666667\\
9	0.01123664\\
};
\addlegendentry{DC, $\lambda = 80 \, \,\mu$s};

\addplot [color=mycolor2,dashed,line width=1.2pt,mark size=1.0pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
1	0.0290145066666667\\
2	0.0232667733333333\\
3	0.00889514666666667\\
};
\addplot [color=mycolor2,dashed,line width=1.2pt,mark size=1.0pt,mark=square,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	0.028572\\
5	0.02279616\\
6	0.00729072\\
};
\addplot [color=mycolor2,dashed,line width=1.2pt,mark size=1.0pt,mark=square,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	0.028572\\
8	0.02279616\\
9	0.00729072\\
};
\addlegendentry{HH, $\lambda = 80 \, \,\mu$s};

\end{axis}
\end{tikzpicture}%

==> figures/perf/rrc_80_B_10_speed.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.01651,0.42660,0.87863}%
\definecolor{mycolor2}{rgb}{0.14527,0.70976,0.66463}%
\definecolor{mycolor3}{rgb}{0.07794,0.50399,0.83837}%
\definecolor{mycolor4}{rgb}{0.34817,0.74243,0.54727}%
\definecolor{mycolor5}{rgb}{0.03434,0.59658,0.81985}%
\definecolor{mycolor6}{rgb}{0.57086,0.74852,0.44939}%
\definecolor{mycolor7}{rgb}{0.02666,0.66420,0.76072}%
\definecolor{mycolor8}{rgb}{0.75249,0.73840,0.37681}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\pgfplotsset{every x tick label/.append style={font=\tiny, yshift=0.5ex}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.5,
xmax=3.5,
xlabel={$D_{X2}$ [ms]},
xtick={1,2,3},
xticklabels={$0.1$, $1$, $10$},
xticklabel style={text width=6, align=center}, xmajorgrids,
ymin=4000,
ymax=12000,
ylabel={RRC throughput [bit/s]},
ymajorgrids, ylabel shift = -5 pt, yticklabel shift = -3 pt,
axis background/.style={fill=white},
legend columns=2,
legend style={legend cell align=left,align=left,draw=white!15!black,at={(0.1\fwidth,0.98\fheight)},anchor=south west}
]
\addplot [color=mycolor1,solid,line width=1.2pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
1	5512.66954068819\\
2	5468.48354158857\\
3	4371.5498896224\\
};
\addlegendentry{DC, $s =2$~m/s};

\addplot [color=mycolor2,dashed,line width=1.2pt,mark=+,mark options={solid}]
  table[row sep=crcr]{%
1	10777.6639054363\\
2	10499.8802450844\\
3	8534.12585464779\\
};
\addlegendentry{HH, $s =2$~m/s};

\addplot [color=mycolor3,solid,line width=1.2pt,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
1	5954.44870756334\\
2	5907.32793087574\\
3	4642.78093343619\\
};
\addlegendentry{DC, $s =4$~m/s};

\addplot [color=mycolor4,dashed,line width=1.2pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	10952.9507534999\\
2	10627.6201948363\\
3	8495.07202947351\\
};
\addlegendentry{HH, $s =4$~m/s};

\addplot [color=mycolor5,solid,line width=1.2pt,mark=triangle,mark options={solid,rotate=180}]
  table[row sep=crcr]{%
1	6696.08781924404\\
2	6565.80469566959\\
3	5092.69977101461\\
};
\addlegendentry{DC, $s =8$~m/s};

\addplot [color=mycolor6,dashed,line width=1.2pt,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1	11388.2295066441\\
2	11176.7192657598\\
3	8481.97753811186\\
};
\addlegendentry{HH, $s =8$~m/s};

\addplot [color=mycolor7,solid,line width=1.2pt,mark=triangle,mark options={solid,rotate=270}]
  table[row sep=crcr]{%
1	7853.62177680839\\
2	7786.73661774196\\
3	5905.27671229914\\
};
\addlegendentry{DC, $s =16$~m/s};

\addplot [color=mycolor8,dashed,line width=1.2pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
1	11211.5663381013\\
2	10910.0671826381\\
3	8459.37868907288\\
};
\addlegendentry{HH, $s =16$~m/s};

\end{axis}
\end{tikzpicture}%

==> figures/perf/th_2_2040.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06293,0.47369,0.85544}%
\definecolor{mycolor2}{rgb}{0.03837,0.67427,0.74355}%
\definecolor{mycolor3a}{rgb}{0.6473,0.7456,0.4188}%
\definecolor{mycolor4a}{rgb}{0.785843,0.735567,0.36327}%
\definecolor{mycolor3}{rgb}{0.53003,0.74911,0.46611}%
\definecolor{mycolor4}{rgb}{0.97390,0.73140,0.26665}%
\definecolor{mycolor1a}{rgb}{0.21162,0.18978,0.57768}%
\definecolor{mycolor2a}{rgb}{0.07227,0.48867,0.84670}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\pgfplotsset{every x tick label/.append style={font=\tiny, yshift=0.5ex}}
\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=10,
xlabel={X2/buffer configurations},
xtick={1,2,3,4,5,6,7,8,9,10},
xticklabels={$0.1$ $1$, $1$ $1$, $10$ $1$, $0.1$ $10$, $1$ $10$, $10$ $10$, $0.1$ $100$, $1$ $100$, $10$ $100$, ms MB},
xticklabel style={text width=6, align=center}, xmajorgrids,
ymin=40,
ymax=300,
ylabel={$\hat{S}_{PDCP}$ [Mbit/s]},
ymajorgrids, ylabel shift = -5 pt, yticklabel shift = -3 pt,
axis background/.style={fill=white},
legend columns=2,
legend style={legend cell align=left,align=left,draw=white!15!black,at={(0.05\fwidth,0.98\fheight)},anchor=south west}
]
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=1.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	279.063308384326\\
2	278.533190372703\\
3	270.762503580931\\
};
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	289.830279768407\\
5	289.578219259803\\
6	281.42850739019\\
};
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	290.133206401059\\
8	289.551555545966\\
9	281.823171991166\\
};
\addlegendentry{DC, $\lambda = 20 \,\mu$s};

\addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1	196.659394831824\\
2	196.249892366201\\
3	189.299339781997\\
};
\addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=asterisk,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	201.088879809934\\
5	200.646087057132\\
6	194.848783864509\\
};
\addplot [color=mycolor2,solid,line width=1.2pt,mark size=1.5pt,mark=asterisk,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	201.08889865134\\
8	200.646096477835\\
9	194.848795995114\\
};
\addlegendentry{DC, $\lambda = 40 \,\mu$s};

\addplot [color=mycolor1a,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
1 106.785614728653\\
2 106.619802810933\\
3 106.245801943528\\
};
\addplot [color=mycolor1a,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4 106.860627608393\\
5 106.699054877929\\
6 106.54228697362\\
};
\addplot [color=mycolor1a,solid,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7 106.860627608393\\
8 106.699054877929\\
9 106.54228697362\\
};
\addlegendentry{DC, $\lambda = 80 \,\mu$s};

\addplot [color=mycolor2a,solid,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
1 53.4199239837223\\
2 52.8792266113488\\
3 52.5776508582627\\
};
\addplot [color=mycolor2a,solid,line width=1.2pt,mark size=1.5pt,mark=asterisk,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4 53.4199239837223\\
5 52.8792266113488\\
6 52.5776508582627\\
};
\addplot [color=mycolor2a,solid,line width=1.2pt,mark size=1.5pt,mark=asterisk,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7 53.4199239837223\\
8 52.8792266113488\\
9 52.5776508582627\\
};
\addlegendentry{DC, $\lambda = 160 \,\mu$s};

\addplot [color=mycolor3,dashed,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
1	262.833174536411\\
2	262.178698301453\\
3	262.770805121608\\
};
\addplot [color=mycolor3,dashed,line width=1.2pt,mark size=1.1pt,mark=square,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	268.156871343831\\
5	267.593864499285\\
6	267.510789360134\\
};
\addplot [color=mycolor3,dashed,line width=1.2pt,mark size=1.1pt,mark=square,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	268.397552688197\\
8	267.738995802522\\
9	267.752083287549\\
};
\addlegendentry{HH, $\lambda = 20 \,\mu$s};

\addplot [color=mycolor4,dashed,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
1	184.118885837104\\
2	183.777653799541\\
3	183.413155819095\\
};
\addplot [color=mycolor4,dashed,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4	186.957905705981\\
5	186.987820433086\\
6	185.247888628536\\
};
\addplot [color=mycolor4,dashed,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7	186.957905705981\\
8	186.987820433086\\
9	185.247888628536\\
};
\addlegendentry{HH, $\lambda = 40 \,\mu$s};

\addplot [color=mycolor3a,dashed,line width=1.2pt,mark size=1.1pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
1 103.955844320906\\
2 104.546529611766\\
3 103.086042826011\\
};
\addplot [color=mycolor3a,dashed,line width=1.2pt,mark size=1.1pt,mark=square,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4 104.442618391248\\
5 104.976830041456\\
6 103.362441693328\\
};
\addplot [color=mycolor3a,dashed,line width=1.2pt,mark size=1.1pt,mark=square,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7 104.442618391248\\
8 104.976830041456\\
9 103.362441693328\\
};
\addlegendentry{HH, $\lambda = 80 \,\mu$s};

\addplot [color=mycolor4a,dashed,line width=1.2pt,mark size=2.6pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
1 53.3573144717902\\
2 52.8957457514293\\
3 51.9746730336081\\
};
\addplot [color=mycolor4a,dashed,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}, forget plot]
  table[row sep=crcr]{%
4 53.4187977379307\\
5 52.9722875697036\\
6 51.9841103053596\\
};
\addplot [color=mycolor4a,dashed,line width=1.2pt,mark size=1.5pt,mark=x,mark options={solid}, forget plot]
  table[row sep=crcr]{%
7 53.4187977379307\\
8 52.9722875697036\\
9 51.9841103053596\\
};
\addlegendentry{HH, $\lambda = 160 \,\mu$s};

\end{axis}
\end{tikzpicture}%

==> figures/perf/th_a_80_b_10_x2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.01651,0.42660,0.87863}%
\definecolor{mycolor2}{rgb}{0.14527,0.70976,0.66463}%
\definecolor{mycolor3}{rgb}{0.07794,0.50399,0.83837}%
\definecolor{mycolor4}{rgb}{0.34817,0.74243,0.54727}%
\definecolor{mycolor5}{rgb}{0.03434,0.59658,0.81985}%
\definecolor{mycolor6}{rgb}{0.57086,0.74852,0.44939}%
\definecolor{mycolor7}{rgb}{0.02666,0.66420,0.76072}%
\definecolor{mycolor8}{rgb}{0.75249,0.73840,0.37681}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\pgfplotsset{every x tick label/.append style={font=\tiny, yshift=0.5ex}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.5,
xmax=3.5,
xlabel={$D_{X2}$ [ms]},
xtick={1,2,3},
xticklabels={$0.1$, $1$, $10$},
xticklabel style={text width=6, align=center}, xmajorgrids,
ymajorgrids, ylabel shift = -5 pt, yticklabel shift = -3 pt,
ymin=102,
ymax=109,
ylabel={$\hat{S}_{PDCP}$ [Mbit/s]},
ymajorgrids, ylabel shift = -5 pt, yticklabel shift = -3 pt,
axis background/.style={fill=white},
legend columns=2,
legend style={legend cell align=left,align=left,draw=white!15!black,at={(0.05\fwidth,0.98\fheight)},anchor=south west}
]
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=2.6pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
1	106.860627608393\\
2	106.699054877929\\
3	106.54228697362\\
};
\addlegendentry{DC, $s=2$m/s};

\addplot [color=mycolor3,solid,line width=1.2pt,mark size=1.0pt,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
1	107.106924150481\\
2	106.978486082912\\
3	106.505470903795\\
};
\addlegendentry{DC, $s=4$m/s};

\addplot [color=mycolor5,solid,line width=1.2pt,mark size=1.0pt,mark=triangle,mark options={solid,rotate=180}]
  table[row sep=crcr]{%
1	107.927527329243\\
2	107.766572269939\\
3	107.159255714261\\
};
\addlegendentry{DC, $s=8$m/s};

\addplot [color=mycolor7,solid,line width=1.2pt,mark size=1.0pt,mark=triangle,mark options={solid,rotate=270}]
  table[row sep=crcr]{%
1	108.308742724314\\
2	108.409654895397\\
3	106.324934627615\\
};
\addlegendentry{DC, $s=16$m/s};

\addplot [color=mycolor2,dashed,line width=1.2pt,mark size=1.5pt,mark=+,mark options={solid}]
  table[row sep=crcr]{%
1	104.442618391248\\
2	104.976830041456\\
3	103.362441693328\\
};
\addlegendentry{HH, $s=2$m/s};

\addplot [color=mycolor4,dashed,line width=1.2pt,mark size=1.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	104.351786426431\\
2	104.622229194511\\
3	103.344209314059\\
};
\addlegendentry{HH, $s=4$m/s};

\addplot [color=mycolor6,dashed,line width=1.2pt,mark size=1.5pt,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1	103.149662364008\\
2	102.984971041309\\
3	102.600358936605\\
};
\addlegendentry{HH, $s=8$m/s};

\addplot [color=mycolor8,dashed,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
1	103.611564357035\\
2	103.587488763368\\
3	102.198991799163\\
};
\addlegendentry{HH, $s=16$m/s};

\end{axis}
\end{tikzpicture}%

==> figures/perf/x2pdcpRatio_x_1_b_10.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% \definecolor{mycolor1}{rgb}{0.53003,0.74911,0.46611}%
% \definecolor{mycolor2}{rgb}{0.07494,0.53754,0.82627}%
% \definecolor{mycolor3}{rgb}{0.97390,0.73140,0.26665}%
% \definecolor{mycolor4}{rgb}{0.14527,0.70976,0.66463}%
% \definecolor{mycolor5}{rgb}{0.21162,0.18978,0.57768}%
% \definecolor{mycolor6}{rgb}{0.68342,0.74348,0.40443}%
% \definecolor{mycolor7}{rgb}{0.07227,0.48867,0.84670}%
% \definecolor{mycolor8}{rgb}{0.98800,0.80660,0.17937}%
\definecolor{mycolor1}{rgb}{0.01651,0.42660,0.87863}%
\definecolor{mycolor2}{rgb}{0.14527,0.70976,0.66463}%
\definecolor{mycolor3}{rgb}{0.07794,0.50399,0.83837}%
\definecolor{mycolor4}{rgb}{0.34817,0.74243,0.54727}%
\definecolor{mycolor5}{rgb}{0.03434,0.59658,0.81985}%
\definecolor{mycolor6}{rgb}{0.57086,0.74852,0.44939}%
\definecolor{mycolor7}{rgb}{0.02666,0.66420,0.76072}%
\definecolor{mycolor8}{rgb}{0.75249,0.73840,0.37681}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\pgfplotsset{every x tick label/.append style={font=\tiny, yshift=0.5ex}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.5,
xmax=4.5,
xlabel={UE speed $s$ [m/s]},
xmajorgrids,
xtick={1,2,3,4},
xticklabels={$2$, $4$, $8$, $16$},
ymin=0,
ymax=1.6,
ylabel={$\hat{S}_{X2}/\hat{S}_{PDCP}$},
ymajorgrids, ylabel shift = -5 pt, yticklabel shift = -3 pt,
legend columns=2,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black,at={(0.1\fwidth,0.4\fheight)},anchor=west}
]
\addplot [color=mycolor1,solid,line width=1.2pt,mark size=1.5pt,mark=star,mark options={solid}]
  table[row sep=crcr]{%
1	1.41271627433061\\
2	1.39493625268708\\
3	1.4454931157743\\
4	1.5053027164776\\
};
\addlegendentry{DC, $\lambda=20\,\,\mu$s};

\addplot [color=mycolor3,solid,line width=1.2pt,mark size=1.5pt,mark=star,mark options={solid}]
  table[row sep=crcr]{%
1	1.04775756259896\\
2	1.01854527742555\\
3	1.07292453927942\\
4	1.19094110962294\\
};
\addlegendentry{DC, $\lambda=40\,\,\mu$s};

\addplot [color=mycolor5,solid,line width=1.2pt,mark size=1.5pt,mark=+,mark options={solid}]
  table[row sep=crcr]{%
1	0.959594379511032\\
2	0.941672104818571\\
3	0.96242326479685\\
4	1.06013950095952\\
};
\addlegendentry{DC, $\lambda=80\,\,\mu$s};

\addplot [color=mycolor7,solid,line width=1.2pt,mark size=1.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	0.93253932101603\\
2	0.910924295052717\\
3	0.940467904532066\\
4	0.822297836799396\\
};
\addlegendentry{DC, $\lambda=160\,\,\mu$s};

\addplot [color=mycolor2,dashed,line width=1.2pt,mark size=1.5pt,mark=+,mark options={solid}]
  table[row sep=crcr]{%
1	0.184955373967971\\
2	0.198507982794856\\
3	0.207997176934134\\
4	0.332443233028718\\
};
\addlegendentry{HH, $\lambda=20\,\,\mu$s};

\addplot [color=mycolor4,dashed,line width=1.2pt,mark size=1.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	0.180714191553949\\
2	0.189529574177409\\
3	0.196768012248116\\
4	0.318380460006693\\
};
\addlegendentry{HH, $\lambda=40\,\,\mu$s};

\addplot [color=mycolor6,dashed,line width=1.2pt,mark size=1.5pt,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1	0.180232221458091\\
2	0.203434446425622\\
3	0.195743034310453\\
4	0.34330377253605\\
};
\addlegendentry{HH, $\lambda=80\,\,\mu$s};

\addplot [color=mycolor8,dashed,line width=1.2pt,mark size=0.5pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
1	0.171943776979895\\
2	0.208942087617335\\
3	0.179296676678791\\
4	0.327768674959025\\
};
\addlegendentry{HH, $\lambda=160\,\,\mu$s};



\end{axis}
\end{tikzpicture}%
